Anti-Backdoor Coreset Selection via Cumulative Entropy

Recent training-time defenses against neural backdoors isolate a benign subset from poisoned training data, to learn a backdoor-free model from it. In this paper, we formulate this defense strategy as a coreset selection problem, giving rise to so-called "Anti-Backdoor Coreset Selection." Since poisonous samples have (a) lower prediction uncertainty and are (b) less frequent than benign samples, coreset selection naturally focuses more on samples associated with benign functionality than the backdoor functionality. We use the Cumulative Entropy as selection criterion to further facilitate this effect. The metric tracks the learning dynamics of training samples and allowing us to select benign samples with high informativeness for the coreset. Additionally, we unlearn the chosen samples in each epoch to facilitate the separability between benign and poisonous samples. Together, this yields an exceptionally effective training-time defense that constructs a benign coreset to train a backdoor-free model. Unlike prior defenses that compromise natural accuracy and fail against certain attacks, our method mitigates backdooring attacks consistently with a negligible impact on natural performance.

==> figures/accum_entropy_badnets.tex <==
\pgfplotstableread[col sep=space]{%
	Epoch	Hc	Hp	rho
	0	1.00	0.10	0.07
	1	0.85	0.08	0.05
	2	0.76	0.05	0
	3	0.70	0.04	0
	4	0.65	0.03	0
	5	0.60	0.03	0
	6	0.56	0.02	0
	7	0.52	0.02	0
	8	0.49	0.02	0
	9	0.46	0.02	0
	10	0.44	0.02	0
	11	0.41	0.01	0
	12	0.39	0.01	0
	13	0.37	0.01	0
	14	0.36	0.01	0
	15	0.34	0.01	0
	16	0.33	0.01	0
	17	0.31	0.01	0
	18	0.30	0.01	0
	19	0.29	0.01	0
	20	0.28	0.01	0
	21	0.27	0.01	0
	22	0.27	0.01	0
	23	0.26	0.01	0
	24	0.25	0.01	0
	25	0.24	0.01	0
	26	0.24	0.01	0
	27	0.23	0.01	0
	28	0.23	0.01	0
	29	0.22	0.01	0
	30	0.22	0.01	0
	31	0.21	0.01	0
	32	0.21	0.01	0
	33	0.20	0.01	0
	34	0.20	0.01	0
	35	0.20	0.01	0
	36	0.19	0.01	0
	37	0.19	0.01	0
	38	0.19	0.01	0
	39	0.18	0.01	0
}\accumtable

\begin{tikzpicture}
\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={Accumulative \entropy},
	xlabel= {Epoch}, % Set the labels
%	ylabel= {\entropy},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=1,
	xtick={0,5,10,15,20,25,30,35,40},
%	xticklabels={0,1,2,3,4,5},
	ytick={0,0.2, ..., 1},
	yticklabels=\empty,
%	smooth,
%	tension=0.1,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-3.5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.3, 0.95)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=1] {\accumtable};
	\addlegendentry{$\text{\entropy}_{\text{bng}}$};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x index = 0, y index=2] {\accumtable};
	\addlegendentry{$\text{\entropy}_{\text{poi}}$};
	
\end{axis}

\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
%	grid=major, 
%	grid style={dashed,gray!30},
%	xlabel= {Epoch}, % Set the labels
	ylabel= {$\pratio_{bng} \left[\%\right]$},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=2.5,
	xtick={0,5,10,15,20,25,30,35,40},
	xticklabels=\empty,
	ytick={0,0.5,...,2.5},
%	yticklabels={0,.01,.02,.03,.04,.05},
	ylabel near ticks, yticklabel pos=right,
%	smooth,
%	tension=0.1,
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(0.3, 0.66)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=3] {\accumtable};
	\addlegendentry{$\pratio_{bng}$};
	
\end{axis}

\end{tikzpicture}

==> figures/accum_entropy_blend.tex <==
\pgfplotstableread[col sep=space]{%
Epoch	Hc	Hp	rho
%0	1.18	0.53	1.24
%1	0.97	0.35	0.65
%2	0.88	0.27	0.42
%3	0.79	0.21	0.29
%4	0.73	0.17	0.19
%5	0.68	0.14	0.12
%6	0.63	0.13	0.11
%7	0.58	0.11	0.11
%8	0.55	0.10	0.08
%9	0.51	0.09	0.08
%10	0.49	0.08	0.09
%11	0.46	0.08	0.1
%12	0.44	0.07	0.1
%13	0.42	0.07	0.1
%14	0.40	0.06	0.1
%15	0.38	0.06	0.11
%16	0.36	0.06	0.12
%17	0.35	0.06	0.13
%18	0.34	0.05	0.14
%19	0.32	0.05	0.14
%20	0.31	0.05	0.14
%21	0.30	0.05	0.15
%22	0.29	0.05	0.15
%23	0.28	0.04	0.14
%24	0.28	0.04	0.15
%25	0.27	0.04	0.15
%26	0.26	0.04	0.15
%27	0.26	0.04	0.15
%28	0.25	0.04	0.16
%29	0.24	0.04	0.15
%30	0.24	0.04	0.14
%31	0.23	0.03	0.14
%32	0.23	0.03	0.13
%33	0.22	0.03	0.15
%34	0.22	0.03	0.15
%35	0.22	0.03	0.15
%36	0.21	0.03	0.15
%37	0.21	0.03	0.16
%38	0.20	0.03	0.15
%39	0.20	0.03	0.16
0	0.5194	0.2324	1.2200
1	0.4323	0.1548	0.4700
2	0.3939	0.1205	0.2900
3	0.3559	0.0924	0.1400
4	0.3321	0.0760	0.0800
5	0.3083	0.0636	0.0500
6	0.2868	0.0558	0.0600
7	0.2680	0.0502	0.0600
8	0.2514	0.0449	0.0600
9	0.2363	0.0406	0.0600
10	0.2251	0.0376	0.0600
11	0.2152	0.0348	0.0600
12	0.2054	0.0328	0.0600
13	0.1959	0.0311	0.0500
14	0.1862	0.0290	0.0500
15	0.1790	0.0277	0.0600
16	0.1719	0.0266	0.0600
17	0.1649	0.0256	0.0600
18	0.1591	0.0245	0.0600
19	0.1538	0.0237	0.0600
20	0.1490	0.0228	0.0600
21	0.1443	0.0219	0.0700
22	0.1400	0.0210	0.0600
23	0.1360	0.0204	0.0700
24	0.1325	0.0196	0.0600
25	0.1292	0.0191	0.0800
26	0.1260	0.0184	0.0700
27	0.1232	0.0178	0.0600
28	0.1201	0.0173	0.0600
29	0.1172	0.0168	0.0600
30	0.1150	0.0163	0.0600
31	0.1129	0.0158	0.0600
32	0.1106	0.0154	0.0600
33	0.1085	0.0152	0.0800
34	0.1065	0.0148	0.0800
35	0.1044	0.0144	0.0600
36	0.1025	0.0140	0.0600
37	0.1005	0.0140	0.0600
38	0.0989	0.0137	0.0600
39	0.0974	0.0134	0.0600
}\accumtable

\begin{tikzpicture}
\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={Accumulative},
	xlabel= {Epoch}, % Set the labels
	ylabel= {\entropy},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=1,
	xtick={0,5,10,15,20,25,30,35,40},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0,0.2,...,1.0},
%	yticklabels=\empty,
	%	smooth,
	%	tension=0.1,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.15, 0.95)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=1] {\accumtable};
	\addlegendentry{$\text{Uncertainty}_{\text{bng}}$};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x index = 0, y index=2] {\accumtable};
	\addlegendentry{$\text{Uncertainty}_{\text{poi}}$};
	
\end{axis}

\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	%	xlabel= {Epoch}, % Set the labels
	ylabel= {$\pratio_{bng}$},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=2.5,
	xtick={0,5,10,15,20,25,30,35,40},
	xticklabels=\empty,
	ytick={0,0.5,...,2.5},
	%	yticklabels={0,.01,.02,.03,.04,.05},
	ylabel near ticks, yticklabel pos=right,
	%	smooth,
	%	tension=0.1,
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(0.15, 0.6)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=3] {\accumtable};
	\addlegendentry{$\pratio_{bng}$};
	
\end{axis}

\end{tikzpicture}

==> figures/accum_entropy_wanet.tex <==
\pgfplotstableread[col sep=space]{%
Epoch	Hc	Hp	rho
0	0.528300	0.554000	5.4900
1	0.455250	0.496300	5.5200
2	0.407900	0.457400	5.7900
3	0.376775	0.439225	6.1000
4	0.358720	0.380800	5.5700
5	0.333683	0.332250	5.1700
6	0.309771	0.299043	4.8600
7	0.288725	0.271425	4.6100
8	0.270389	0.250667	4.2800
9	0.252630	0.228980	4.0600
10	0.238373	0.218182	3.9900
11	0.224975	0.205742	3.8700
12	0.212631	0.195731	3.8800
13	0.202471	0.183321	3.6900
14	0.193340	0.173847	3.6300
15	0.185256	0.164050	3.4600
16	0.177894	0.155371	3.3500
17	0.170822	0.148733	3.3300
18	0.164795	0.142347	3.2800
19	0.158915	0.136065	3.2200
20	0.153581	0.130900	3.1900
21	0.148955	0.125223	3.0400
22	0.144257	0.120174	2.9900
23	0.139754	0.116638	2.9900
24	0.136436	0.112356	2.9300
25	0.132858	0.108804	2.9000
26	0.129689	0.104944	2.8200
27	0.126682	0.101664	2.7400
28	0.123438	0.098490	2.6700
29	0.120500	0.095633	2.6500
30	0.118187	0.092797	2.5600
31	0.115841	0.090619	2.5800
32	0.113552	0.088724	2.5900
33	0.111412	0.086812	2.5700
34	0.109417	0.084489	2.5100
35	0.107481	0.082644	2.4900
36	0.105527	0.080722	2.4600
37	0.103676	0.078858	2.4300
38	0.101985	0.077290	2.4000
39	0.100190	0.075475	2.3600
}\accumtable

\begin{tikzpicture}
\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={Accumulative},
	xlabel= {Epoch}, % Set the labels
	%	ylabel= {\entropy},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=1,
	xtick={0,5,10,15,20,25,30,35,40},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0,0.2,...,1.0},
	yticklabels=\empty,
	%	smooth,
	%	tension=0.1,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-3.5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.1, 0.98)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=1] {\accumtable};
	\addlegendentry{$\text{Uncertainty}_{\text{bng}}$};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x index = 0, y index=2] {\accumtable};
	\addlegendentry{$\text{Uncertainty}_{\text{poi}}$};
	
\end{axis}

\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	%	xlabel= {Epoch}, % Set the labels
	ylabel= {$\pratio_{bng} \left[\%\right]$},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=10,
	xtick={0,5,10,15,20,25,30,35,40},
	xticklabels=\empty,
	ytick={0,2,...,10},
	%	yticklabels={0,.01,.02,.03,.04,.05},
	ylabel near ticks, yticklabel pos=right,
	%	smooth,
	%	tension=0.1,
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(0.3, 0.67)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=3] {\accumtable};
%	\addlegendentry{$\pratio_{bng}$};
	
\end{axis}

\end{tikzpicture}

==> figures/accum_entropy_wanet_retrainFC.tex <==
\pgfplotstableread[col sep=space]{%
Epoch	Hc	Hp	rho
0	0.553600	0.577400	5.1800
1	0.487350	0.519450	5.3400
2	0.454633	0.496100	5.4400
3	0.424425	0.473400	5.7000
4	0.399200	0.455480	5.8700
5	0.382300	0.442783	6.0400
6	0.358214	0.430486	6.3400
7	0.338338	0.385912	6.0100
8	0.319500	0.355856	5.9200
9	0.301230	0.327400	5.8400
10	0.287773	0.303673	5.6200
11	0.273383	0.283433	5.4500
12	0.261877	0.262769	5.1700
13	0.250936	0.247264	5.0200
14	0.240247	0.235620	5.0400
15	0.232437	0.224013	4.7900
16	0.224429	0.213571	4.5900
17	0.217083	0.204111	4.3800
18	0.210353	0.194816	4.2600
19	0.204620	0.186775	4.0100
20	0.199400	0.179690	3.8000
21	0.194023	0.173368	3.6400
22	0.190357	0.166278	3.3800
23	0.186429	0.159787	3.1900
24	0.182400	0.154544	2.9900
25	0.179008	0.149904	2.8100
26	0.176370	0.144585	2.5400
27	0.173571	0.140707	2.3600
28	0.171669	0.136679	2.1500
29	0.168183	0.133397	2.1000
30	0.165635	0.130226	2.0000
31	0.162763	0.127584	1.9900
32	0.160745	0.124664	1.9100
33	0.159253	0.124141	2.0200
34	0.157686	0.121349	1.9400
35	0.155717	0.118397	1.8600
36	0.153343	0.115757	1.8000
37	0.151466	0.113482	1.7900
38	0.149731	0.111485	1.7600
39	0.147863	0.108965	1.6600
}\accumtable

\begin{tikzpicture}
\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={Accumulative},
	xlabel= {Epoch}, % Set the labels
	%	ylabel= {\entropy},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=1,
	xtick={0,5,10,15,20,25,30,35,40},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0,0.2,...,1.0},
	yticklabels=\empty,
	%	smooth,
	%	tension=0.1,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-3.5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.36, 0.95)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=1] {\accumtable};
%	\addlegendentry{$\text{Uncertainty}_{\text{bng}}$};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x index = 0, y index=2] {\accumtable};
%	\addlegendentry{$\text{Uncertainty}_{\text{poi}}$};
	
\end{axis}

\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	%	xlabel= {Epoch}, % Set the labels
	ylabel= {$\pratio_{bng} \left[\%\right]$},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=10,
	xtick={0,5,10,15,20,25,30,35,40},
	xticklabels=\empty,
	ytick={0,2,...,10},
	%	yticklabels={0,.01,.02,.03,.04,.05},
	ylabel near ticks, yticklabel pos=right,
	%	smooth,
	%	tension=0.1,
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(0.3, 0.98)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=3] {\accumtable};
	\addlegendentry{$\pratio_{bng}$};
	
\end{axis}

\end{tikzpicture}

==> figures/accum_leastconf_blend.tex <==
\pgfplotstableread[col sep=space]{%
Epoch	Hc	Hp	rho
%0	0.8000	0.1000	1.8700
%1	0.6500	0.1000	1.2700
%2	0.5330	0.0670	1.0800
%3	0.5250	0.0500	0.8800
%4	0.4800	0.0400	0.8300
%5	0.4170	0.0330	0.7800
%6	0.3860	0.0290	0.7600
%7	0.3380	0.0250	0.7400
%8	0.3110	0.0220	0.7200
%9	0.2900	0.0200	0.7100
%10	0.2640	0.0180	0.7200
%11	0.2420	0.0170	0.7100
%12	0.2230	0.0150	0.7100
%13	0.2140	0.0140	0.7100
%14	0.2000	0.0130	0.7100
%15	0.1880	0.0130	0.7100
%16	0.1760	0.0120	0.7000
%17	0.1670	0.0110	0.7000
%18	0.1580	0.0110	0.7000
%19	0.1500	0.0100	0.7000
%20	0.1480	0.0100	0.6900
%21	0.1410	0.0090	0.6900
%22	0.1350	0.0090	0.6900
%23	0.1290	0.0080	0.6900
%24	0.1240	0.0080	0.6900
%25	0.1190	0.0080	0.6900
%26	0.1150	0.0070	0.6900
%27	0.1110	0.0070	0.6800
%28	0.1070	0.0070	0.6800
%29	0.1030	0.0070	0.6800
%30	0.1000	0.0060	0.6800
%31	0.0970	0.0060	0.6800
%32	0.0940	0.0060	0.6800
%33	0.0910	0.0060	0.6800
%34	0.0910	0.0060	0.6800
%35	0.0890	0.0060	0.6800
%36	0.0860	0.0050	0.6800
%37	0.0840	0.0050	0.6800
%38	0.0820	0.0050	0.6800
%39	0.0800	0.0050	0.6800
0	1.6400	0.3000	1.6300
1	1.3200	0.1800	1.0600
2	1.2567	0.1367	0.8000
3	1.3125	0.1050	0.6200
4	1.2260	0.0880	0.5500
5	1.1100	0.0733	0.5000
6	1.0029	0.0643	0.4700
7	0.9100	0.0562	0.4700
8	0.8456	0.0500	0.4400
9	0.7910	0.0460	0.4300
10	0.7345	0.0418	0.4300
11	0.7058	0.0383	0.4300
12	0.6669	0.0354	0.4200
13	0.6264	0.0329	0.4200
14	0.5967	0.0313	0.4200
15	0.5694	0.0294	0.4200
16	0.5418	0.0282	0.4300
17	0.5178	0.0267	0.4000
18	0.4947	0.0253	0.4100
19	0.4765	0.0240	0.4100
20	0.4633	0.0229	0.4100
21	0.4491	0.0218	0.4000
22	0.4339	0.0209	0.4000
23	0.4208	0.0200	0.4000
24	0.4088	0.0196	0.4000
25	0.3969	0.0188	0.3900
26	0.3856	0.0181	0.3900
27	0.3804	0.0175	0.3600
28	0.3707	0.0169	0.3600
29	0.3610	0.0167	0.3600
30	0.3523	0.0161	0.3700
31	0.3425	0.0156	0.3600
32	0.3382	0.0152	0.3700
33	0.3303	0.0147	0.3700
34	0.3231	0.0146	0.3600
35	0.3169	0.0142	0.3600
36	0.3092	0.0138	0.3500
37	0.3032	0.0134	0.3500
38	0.2985	0.0131	0.3500
39	0.2933	0.0128	0.3500
}\accumtable

\begin{tikzpicture}
\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={Accumulative},
	xlabel= {Epoch}, % Set the labels
	ylabel= {Confidence [$\times 10^{-2}$]},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=2,
	xtick={0,5,10,15,20,25,30,35,40},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0,0.4,...,2.0},
%	yticklabels=\empty,
	%	smooth,
	%	tension=0.1,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.3, 0.95)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=1] {\accumtable};
%	\addlegendentry{$\text{Uncertainty}_{\text{bng}}$};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x index = 0, y index=2] {\accumtable};
%	\addlegendentry{$\text{Uncertainty}_{\text{poi}}$};
	
\end{axis}

\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	%	xlabel= {Epoch}, % Set the labels
	ylabel= {$\pratio_{bng}$},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=2.5,
	xtick={0,5,10,15,20,25,30,35,40},
	xticklabels=\empty,
	ytick={0,0.5,...,2.5},
	%	yticklabels={0,.01,.02,.03,.04,.05},
	ylabel near ticks, yticklabel pos=right,
	%	smooth,
	%	tension=0.1,
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(0.3, 0.67)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=3] {\accumtable};
%	\addlegendentry{$\pratio_{bng}$};
	
\end{axis}

\end{tikzpicture}

==> figures/accum_margin_blend.tex <==
\pgfplotstableread[col sep=space]{%
Epoch	Hc	Hp	rho
%0	0.3750	0.7376	1.5200
%1	0.4828	0.8193	0.9000
%2	0.5281	0.8570	0.6600
%3	0.5704	0.8904	0.4000
%4	0.6005	0.9098	0.2700
%5	0.6304	0.9246	0.2000
%6	0.6556	0.9335	0.1900
%7	0.6791	0.9401	0.2100
%8	0.6994	0.9465	0.1800
%9	0.7175	0.9516	0.1600
%10	0.7312	0.9551	0.1700
%11	0.7432	0.9585	0.1600
%12	0.7549	0.9608	0.1500
%13	0.7661	0.9628	0.1800
%14	0.7781	0.9652	0.1700
%15	0.7867	0.9668	0.1600
%16	0.7953	0.9680	0.1800
%17	0.8040	0.9691	0.2200
%18	0.8111	0.9705	0.2300
%19	0.8176	0.9714	0.2300
%20	0.8232	0.9724	0.2300
%21	0.8289	0.9736	0.2400
%22	0.8342	0.9746	0.2400
%23	0.8388	0.9753	0.2600
%24	0.8430	0.9762	0.2600
%25	0.8471	0.9769	0.2700
%26	0.8510	0.9777	0.2700
%27	0.8544	0.9784	0.2600
%28	0.8583	0.9790	0.2800
%29	0.8618	0.9797	0.2900
%30	0.8644	0.9803	0.2600
%31	0.8670	0.9808	0.2400
%32	0.8698	0.9814	0.2400
%33	0.8724	0.9816	0.2600
%34	0.8750	0.9821	0.2600
%35	0.8775	0.9826	0.2600
%36	0.8800	0.9831	0.2500
%37	0.8824	0.9830	0.2600
%38	0.8844	0.9834	0.2600
%39	0.8864	0.9837	0.2600
0	0.3750	0.7377	1.4600
1	0.4828	0.8193	0.6900
2	0.5281	0.8571	0.4600
3	0.5704	0.8904	0.2300
4	0.6005	0.9099	0.1400
5	0.6304	0.9246	0.0800
6	0.6556	0.9335	0.0800
7	0.6791	0.9401	0.0900
8	0.6994	0.9465	0.0800
9	0.7175	0.9516	0.0600
10	0.7311	0.9551	0.0700
11	0.7431	0.9585	0.0800
12	0.7549	0.9608	0.0700
13	0.7661	0.9628	0.0700
14	0.7781	0.9652	0.0600
15	0.7867	0.9668	0.0600
16	0.7953	0.9680	0.0800
17	0.8040	0.9691	0.0800
18	0.8110	0.9705	0.0800
19	0.8176	0.9714	0.0900
20	0.8232	0.9724	0.0800
21	0.8289	0.9736	0.0800
22	0.8341	0.9746	0.0800
23	0.8388	0.9753	0.0900
24	0.8430	0.9762	0.0900
25	0.8470	0.9769	0.1100
26	0.8510	0.9777	0.1100
27	0.8544	0.9784	0.1000
28	0.8583	0.9790	0.1000
29	0.8617	0.9797	0.1000
30	0.8644	0.9803	0.0900
31	0.8670	0.9808	0.1000
32	0.8698	0.9814	0.0900
33	0.8724	0.9816	0.1100
34	0.8750	0.9821	0.1100
35	0.8775	0.9826	0.1000
36	0.8800	0.9831	0.1000
37	0.8824	0.9830	0.1100
38	0.8844	0.9834	0.1100
39	0.8863	0.9837	0.1000
}\accumtable

\begin{tikzpicture}
\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={Accumulative},
	xlabel= {Epoch}, % Set the labels
	ylabel= {\margin},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=1,
	xtick={0,5,10,15,20,25,30,35,40},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0,0.2,...,1.0},
%	yticklabels=\empty,
	%	smooth,
	%	tension=0.1,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.3, 0.7)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=1] {\accumtable};
%	\addlegendentry{$\text{Uncertainty}_{\text{bng}}$};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x index = 0, y index=2] {\accumtable};
%	\addlegendentry{$\text{Uncertainty}_{\text{poi}}$};
	
\end{axis}

\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	%	xlabel= {Epoch}, % Set the labels
	ylabel= {$\pratio_{bng}$},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=2.5,
	xtick={0,5,10,15,20,25,30,35,40},
%	xticklabels=\empty,
	ytick={0,0.5,...,2.5},
	%	yticklabels={0,.01,.02,.03,.04,.05},
	ylabel near ticks, yticklabel pos=right,
	%	smooth,
	%	tension=0.1,
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(0.3, 0.42)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=3] {\accumtable};
%	\addlegendentry{$\pratio_{bng}$};
	
\end{axis}

\end{tikzpicture}

==> figures/adaptive_noisy_labeling.tex <==
\pgfplotstableread[col sep=space]{%
Epoch	Hdist
0	0.3339
%1	0.2992
%2	0.2699
%3	0.2251
%4	0.2108
5	0.1880
%6	0.1420
%7	0.1402
%8	0.1087
%9	0.0948
10	0.0625
%11	0.0649
%12	0.0621
%13	0.0547
%14	0.0705
15	0.0558
%16	0.0443
%17	0.0595
%18	0.0393
%19	0.0446
20	0.0248
%21	0.0463
%22	0.0446
%23	0.0322
%24	0.0416
25	0.0364
%26	0.0446
%27	0.0295
%28	0.0273
%29	0.0373
30	0.0402
%31	0.0453
%32	0.0338
%33	0.0356
%34	0.0378
35	0.0302
%36	0.0229
%37	0.0275
%38	0.0298
%39	0.0187
40	0.0335
}\nonoisetable

\pgfplotstableread[col sep=space]{%
Epoch	Hdist
0	0.2969
%1	0.1695
%2	0.0378
%3	0.0098
%4	0.0208
5	-0.1169
%6	0.0463
%7	-0.0398
%8	-0.0400
%9	-0.1065
10	-0.0864
%11	-0.1377
%12	-0.2342
%13	-0.0664
%14	-0.1073
15	-0.0464
%16	0.0165
%17	-0.0725
%18	-0.0441
%19	-0.1405
20	0.0149
%21	-0.0551
%22	-0.1002
%23	-0.0074
%24	-0.0348
25	-0.0502
%26	0.0314
%27	-0.0082
%28	0.0018
%29	-0.0236
30	-0.0249
%31	-0.0009
%32	-0.0811
%33	0.0119
%34	0.0078
35	-0.0259
%36	-0.0108
%37	-0.0563
%38	0.0123
%39	-0.0198
40	0.0232
}\smallnoisetable

\pgfplotstableread[col sep=space]{%
Epoch	Hdist
0	0.0294
%1	-0.1627
%2	-0.2155
%3	-0.2530
%4	-0.4436
5	-0.4085
%6	-0.2574
%7	-0.5033
%8	-0.5030
%9	-0.3617
10	-0.5711
%11	-0.3921
%12	-0.4552
%13	-0.4130
%14	-0.3216
15	-0.3769
%16	-0.2893
%17	-0.2250
%18	-0.3298
%19	-0.0978
20	-0.3114
%21	-0.1821
%22	-0.1419
%23	-0.0957
%24	-0.0294
25	-0.0913
%26	0.0103
%27	-0.2316
%28	-0.2547
%29	-0.0217
30	-0.1010
%31	0.0090
%32	0.0142
%33	-0.0225
%34	-0.0248
35	0.0078
%36	-0.0397
%37	-0.0332
%38	-0.0326
%39	0.0039
40	-0.1974
}\middlenoisetable

\pgfplotstableread[col sep=space]{%
Epoch	Hdist
0	-0.0618
%1	-0.3543
%2	-0.4883
%3	-0.6244
%4	-0.6314
5	-0.6365
%6	-0.6374
%7	-0.5215
%8	-0.5678
%9	-0.6684
10	-0.6711
%11	-0.5927
%12	-0.7749
%13	-0.6124
%14	-0.6924
15	-0.6312
%16	-0.5838
%17	-0.6025
%18	-0.5037
%19	-0.3052
20	-0.4195
%21	-0.4024
%22	-0.3465
%23	-0.2400
%24	-0.2461
25	-0.0202
%26	-0.0209
%27	-0.1171
%28	-0.0695
%29	-0.0765
30	-0.0610
%31	-0.1071
%32	-0.0348
%33	-0.0417
%34	-0.0149
35	-0.0382
%36	0.0011
%37	-0.0467
%38	-0.0463
%39	-0.0656
40	-0.1974
}\largenoisetable

\begin{tikzpicture}

\begin{axis}[
	height=.5\linewidth,
	width=.75\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title=Entropy Difference, %\blend Attack,
	xlabel= {Epoch}, % Set the labels
	ylabel= {$\Delta H$},
	xmin=0,
	xmax=40,
	ymin=-1,
	ymax=0.5,
	xtick={0,5,10,15,20,25,30,35,40},
	%	xticklabels=\empty,
	ytick={-1, -0.5, 0, 0.5, 1},
	%	yticklabels=\empty,
	ylabel near ticks, yticklabel pos=left,
	smooth,
	tension=0.2,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-1ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.99, 0.02)}, font=\legendsize, anchor=south east, legend columns=2, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt, inner sep=0pt, row sep=-2pt},
	legend image post style={scale=0.7, mark size=10pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=black, line width=1pt] table[x index = 0, y index=1] {\nonoisetable};
%	\addlegendentry{None};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=1] {\smallnoisetable};
%	\addlegendentry{\perc{10}};
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x index = 0, y index=1] {\middlenoisetable};
%	\addlegendentry{\perc{30}};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=1] {\largenoisetable};
%	\addlegendentry{\perc{50}};
	
\end{axis}

1\end{tikzpicture}

==> figures/adaptive_noisy_labeling_orth.tex <==
\pgfplotstableread[col sep=space]{%
Epoch	Orth
0	56
5	54.7
10	60
15	59.8
20	61
25	59.7
30	61
35	62
40	64.4
}\nonoisetable

\pgfplotstableread[col sep=space]{%
Epoch	Orth
0	56.1
5	53.4
10	56.6
15	59.1
20	58.9
25	59.6
30	60.3
35	61.2
40	62.4
}\smallnoisetable

\pgfplotstableread[col sep=space]{%
Epoch	Orth
0	52.5
5	53.9
10	57.5
15	58.8
20	58.9
25	61.5
30	59
35	60.7
40	61.4
}\middlenoisetable

\pgfplotstableread[col sep=space]{%
Epoch	Hdist
0	51.2
5	49.4
10	55.7
15	56.4
20	58
25	58.7
30	59.4
35	59.1
40	58.3
}\largenoisetable

\begin{tikzpicture}

\begin{axis}[
	height=.5\linewidth,
	width=.75\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title=Orthogonality, %\blend Attack,
	xlabel= {Epoch}, % Set the labels
	ylabel= {Orthogonality},
	xmin=0,
	xmax=40,
	ymin=45,
	ymax=65,
	xtick={0,5,10,15,20,25,30,35,40},
	%	xticklabels=\empty,
	ytick={45, 50, 55, 60, 65},
	%	yticklabels=\empty,
	ylabel near ticks, yticklabel pos=left,
	smooth,
	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-1ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.99, 0.02)}, font=\legendsize, anchor=south east, legend columns=2, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt, inner sep=0pt, row sep=-2pt},
	legend image post style={scale=0.7, mark size=10pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=black, line width=1pt] table[x index = 0, y index=1] {\nonoisetable};
	\addlegendentry{None};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=1] {\smallnoisetable};
	\addlegendentry{\perc{10}};
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x index = 0, y index=1] {\middlenoisetable};
	\addlegendentry{\perc{30}};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=1] {\largenoisetable};
	\addlegendentry{\perc{50}};
	
\end{axis}

1\end{tikzpicture}

==> figures/adaptive_single_source.tex <==
\pgfplotstableread[col sep=space]{%
class	accavg	asravg	accmin	asrmin	accmax	asrmax
1	94.77	0.39	94.60	0.33	94.90	0.49
2	94.64	0.79	94.20	0.67	94.88	1.00
3	94.54	1.47	94.35	1.44	94.63	1.54
4	94.63	0.79	94.33	0.74	95.02	0.87
5	94.48	1.08	94.42	1.01	94.55	1.17
6	94.81	0.32	94.59	0.28	94.99	0.36
7	94.54	0.22	94.45	0.17	94.72	0.29
8	94.85	0.33	94.66	0.31	94.96	0.36
9	94.81	0.40	94.63	0.32	95.01	0.50
}\badnetstable

\pgfplotstableread[col sep=space]{%
class	accavg	asravg	accmin	asrmin	accmax	asrmax
1	94.43	0.39	94.29	0.28	94.51	0.49
2	94.75	0.61	94.51	0.57	94.91	0.66
3	94.68	1.18	94.47	0.99	94.81	1.43
4	94.68	1.36	94.44	1.13	95.04	1.54
5	94.75	0.98	94.59	0.81	94.98	1.08
6	94.55	1.20	94.24	1.04	94.81	1.38
7	94.68	0.33	94.07	0.28	94.91	0.40
8	94.42	1.11	94.04	0.94	94.79	1.22
9	94.45	1.07	94.34	0.88	94.67	1.26
}\blendtable

\pgfplotstableread[col sep=space]{%
class	accavg	asravg	accmin	asrmin	accmax	asrmax
1	94.33	0.59	93.53	0.46	94.92	0.83
2	94.55	0.91	94.43	0.21	94.62	1.41
3	94.58	1.02	94.33	0.60	94.74	1.66
4	94.50	0.57	94.43	0.43	94.62	0.70
5	94.41	0.83	94.34	0.70	94.52	1.01
6	94.33	0.38	93.56	0.37	94.95	0.39
7	94.79	0.81	94.58	0.31	95.17	1.28
8	94.38	0.12	94.16	0.10	94.62	0.16
9	94.49	1.21	94.34	0.74	94.61	1.88
}\iabtable

\pgfplotstableread[col sep=space]{%
class	accavg	asravg	accmin	asrmin	accmax	asrmax
1	93.82	0.54	92.98	0.32	94.31	0.90
2	93.97	1.44	93.23	1.31	94.57	1.53
3	93.97	1.74	93.32	1.06	94.34	2.17
4	94.21	0.65	94.05	0.61	94.49	0.67
5	93.69	1.25	93.51	0.94	93.85	1.56
6	94.23	0.45	94.17	0.38	94.28	0.57
7	94.37	0.40	94.12	0.37	94.55	0.43
8	93.74	0.55	93.02	0.43	94.31	0.70
9	94.39	0.56	94.18	0.44	94.56	0.64
}\wanettable

\begin{tikzpicture}
\begin{axis}[
	height=.45\linewidth,
	width=.75\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	title={Across Target Classes},
	xlabel= {Class}, % Set the labels
	ylabel= {\acc [\%]},
	xmin=0,
	xmax=9,
	ymin=70,
	ymax=95,
	xtick={0, 1, ..., 9},
	%	xticklabels={0,1,2,3,4,5},
	ytick={70, 75, 80, 85, 90, 95},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4.2ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.1, 0.7)}, font=\legendsize, anchor=north west, legend columns=2, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt, inner sep=0pt},
	legend image post style={scale=0.8, mark size=20pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	%	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	%	coordinates {(0.3, 94.34) (0.5, 94.34)};
	%	%	\addlegendentry{\acc (Baseline)}
	
	\addplot+[mark=*, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x=class, y=accavg] {\badnetstable};
	\addlegendentry{\acc (\badnets)};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=class, y=accavg] {\blendtable};
	\addlegendentry{\acc (\blend)};
	
	\addplot+[mark=pentagon*, mark options={solid, mark size=1.2pt}, color=cbthree, line width=1pt] table[x=class, y=accavg] 
	{\iabtable};
	\addlegendentry{\acc (\iab)};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=class, y=accavg] 
	{\wanettable};
	\addlegendentry{\acc (\wanet)};
	
	\addplot [name path=upper,draw=none] table[x=class, y=accmin]{\badnetstable};
	\addplot [name path=lower,draw=none] table[x=class, y=accmax]{\badnetstable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=class, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=class, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=class, y=accmin]{\iabtable};
	\addplot [name path=lower,draw=none] table[x=class, y=accmax]{\iabtable};
	\addplot [fill=cbthree, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=class, y=accmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=class, y=accmax]{\wanettable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\begin{axis}[
	height=.45\linewidth,
	width=.75\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel= \empty, % Set the labels
	%	ylabel= \empty,
	ylabel= {\asr [\%]},
	xmin=0,
	xmax=9,
	ymin=0,
	ymax=10,
	xtick={0, 1, ..., 9},
	xticklabels=\empty,
	ytick={0, 2, 4, 6, 8, 10},
	%	yticklabels=\empty,
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	ylabel near ticks, yticklabel pos=right,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=-.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.5, 0.75)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt, inner sep=0pt},
	legend image post style={scale=0.8, mark size=10pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=*, densely dashed, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x=class, y=asravg] {\badnetstable};
	%	\addlegendentry{\asr (\badnets)};
	
	\addplot+[mark=square*, densely dashed, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=class, y=asravg] {\blendtable};
	%	\addlegendentry{\asr (\blend)};
	
	\addplot+[mark=pentagon*, densely dashed, mark options={solid, mark size=1.2pt}, color=cbthree, line width=1pt] table[x=class, y=asravg] {\iabtable};
	%	\addlegendentry{\asr (\iab)};
	
	\addplot+[mark=triangle*, densely dashed, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=class, y=asravg] {\wanettable};
	%	\addlegendentry{\asr (\wanet)};
	
	\addplot [name path=upper,draw=none] table[x=class, y=asrmin]{\badnetstable};
	\addplot [name path=lower,draw=none] table[x=class, y=asrmax]{\badnetstable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=class, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=class, y=asrmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=class, y=asrmin]{\iabtable};
	\addplot [name path=lower,draw=none] table[x=class, y=asrmax]{\iabtable};
	\addplot [fill=cbthree, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=class, y=asrmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=class, y=asrmax]{\wanettable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}
\end{tikzpicture}

==> figures/analysis/accum_entropy_class_dist.tex <==
\pgfplotstableread[col sep=space]{%
Class	UL	AL	RT
1	0.0809057083219893	0.101428571428571	0.107338347203062
2	0.0316725655685634	0.068047619047619	0.0683547683681189
3	0.114438696796443	0.114666666666667	0.128699212318099
4	0.141709774026681	0.152761904761905	0.155266788304926
5	0.120609855703784	0.110428571428571	0.115749187842108
6	0.142617297395408	0.125142857142857	0.129277735748298
7	0.0952445775478719	0.0924285714285714	0.0770326198211028
8	0.0938379163263454	0.0885238095238095	0.0959458858083752
9	0.0991015518649605	0.0721904761904762	0.0621245160428997
10	0.0798620564479535	0.0743809523809524	0.060210938543011
}\accumtable

\begin{tikzpicture}
\begin{axis}[
	height=.5\linewidth,
	width=.85\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={\cifar{10}},
	xlabel= {Class}, % Set the labels
	ylabel= {Corset Ratio},
	xmin=1,
	xmax=10,
	ymin=0.0,
	ymax=0.2,
	xtick={1,2, ..., 10},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0.0, 0.05,...,0.2},
	yticklabels={0.0, 0.05, 0.1, 0.15, 0.2},
	%	smooth,
	%	tension=0.1,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-3.5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.1, 0.95)}, font=\legendsize, anchor=north west, legend columns=3, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=1] {\accumtable};
	\addlegendentry{Unlearning};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=3] {\accumtable};
	\addlegendentry{Retraining};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=black, line width=1.5pt] table[x index = 0, y index=2] {\accumtable};
	\addlegendentry{Active Learning};
	
\end{axis}

\end{tikzpicture}

==> figures/analysis/accum_entropy_coresize_blend.tex <==
\pgfplotstableread[col sep=space]{%
Epoch	Size	SizeCorr
0	0.53484	0.64142
1	0.52038	0.63124
2	0.50732	0.61484
3	0.4961	0.60328
4	0.48732	0.59768
5	0.47556	0.58476
6	0.46862	0.57834
7	0.46208	0.56938
8	0.4582	0.56162
9	0.4573	0.55922
10	0.45398	0.55572
11	0.45088	0.551
12	0.4511	0.5494
13	0.44976	0.547
14	0.44834	0.54444
15	0.446	0.54112
16	0.44556	0.53962
17	0.44512	0.53806
18	0.44352	0.53696
19	0.44374	0.53488

}\accumtable

\begin{tikzpicture}
\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={\cifar{10}},
	xlabel= {Epoch}, % Set the labels
	ylabel= {Corset Ratio},
	xmin=0,
	xmax=20,
	ymin=0.4,
	ymax=0.7,
	xtick={0,2,...,20},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0.4, 0.45,...,0.7},
%	yticklabels=\empty,
	%	smooth,
	%	tension=0.1,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-3.5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.3, 0.95)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=0.8, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=1] {\accumtable};
	\addlegendentry{All Data};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=2] {\accumtable};
	\addlegendentry{Correct Data};
	
\end{axis}

\end{tikzpicture}

==> figures/analysis/accum_entropy_coresize_blend_gtsrb.tex <==
\pgfplotstableread[col sep=space]{%
Epoch	Size	SizeCorr
0	0.2945	0.3227
1	0.2897	0.3227
2	0.2953	0.3351
3	0.2916	0.3355
4	0.2946	0.3378
5	0.2967	0.3360
6	0.2934	0.3383
7	0.2933	0.3365
8	0.2948	0.3331
9	0.2932	0.3311
10	0.2915	0.3315
11	0.2912	0.3302
12	0.2897	0.3340
13	0.2895	0.3345
14	0.2873	0.3319
15	0.2854	0.3379
16	0.2861	0.3380
17	0.2856	0.3362
18	0.2840	0.3345
19	0.2825	0.3341
}\accumtable

\begin{tikzpicture}
\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={\gtsrb},
	xlabel= {Epoch}, % Set the labels
%	ylabel= {Corset Ratio},
	xmin=0,
	xmax=20,
	ymin=0.2,
	ymax=0.5,
	xtick={0,2,...,20},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0.2, 0.25,...,0.5},
	%	yticklabels=\empty,
	%	smooth,
	%	tension=0.1,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-3.5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.3, 0.95)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=0.8, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=1] {\accumtable};
	\addlegendentry{All Data};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=2] {\accumtable};
	\addlegendentry{Correct Data};
	
\end{axis}

\end{tikzpicture}

==> figures/analysis/class_accuracy.tex <==
\pgfplotstableread[col sep=space]{%
Class	Nat	badnetsAvg	badnetsMin	badnetsMax	blendAvg	blendMin	blendMax	dynamicAvg	dynamicMin	dynamicMax	wanetAvg	wanetMin	wanetMax
0	96	95.80	95.00	97.00	96.20	96.00	97.00	95.40	95.00	96.00	95.60	95.00	96.00
1	97	96.60	95.00	98.00	96.40	96.00	97.00	97.00	96.00	98.00	96.60	96.00	97.00
2	92	93.20	93.00	94.00	92.80	92.00	93.00	93.20	93.00	94.00	91.80	91.00	93.00
3	89	88.60	86.00	90.00	89.40	88.00	90.00	90.00	89.00	91.00	88.60	87.00	90.00
4	96	96.60	95.00	97.00	96.40	96.00	97.00	96.00	96.00	96.00	95.20	95.00	96.00
5	91	90.60	90.00	92.00	91.40	91.00	92.00	91.40	91.00	92.00	91.20	90.00	92.00
6	97	96.00	96.00	96.00	96.60	96.00	97.00	96.60	96.00	97.00	96.80	96.00	97.00
7	96	95.60	95.00	96.00	96.00	96.00	96.00	95.60	95.00	96.00	95.60	95.00	96.00
8	95	95.00	94.00	96.00	94.20	91.00	96.00	95.00	95.00	95.00	94.60	94.00	96.00
9	96	95.00	94.00	96.00	96.40	95.00	97.00	96.40	96.00	97.00	95.60	95.00	96.00
}\clsacctable

\begin{tikzpicture}
\begin{axis}[
	height=.3\linewidth,
	width=.85\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	%	title={\entropy},
	xlabel= {Class}, % Set the labels
	ylabel= {\acc [\%]},
	xmin=0,
	xmax=9,
	ymin=80,
	ymax=100,
	xtick={0, 1, ..., 9},
	%	xticklabels={0,1,2,3,4,5},
	ytick={80, 85, 90, 95, 100},
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-3.8ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.98, 0.05)}, inner sep=0pt, font=\legendsize, anchor=south east, legend columns=2, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt, inner sep=0pt, row sep=-1pt},
	legend cell align={left},
	legend image post style={scale=0.7, mark size=8pt, line width=0.9pt},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1.1pt}, color=primarycolor, line width=1pt] table[x=Class, y=blendAvg] {\clsacctable};
	\addlegendentry{\blend};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x=Class, y=badnetsAvg] {\clsacctable};
	\addlegendentry{\badnets};
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=Class, y=wanetAvg] {\clsacctable};
	\addlegendentry{\wanet};
	
	\addplot+[mark=pentagon*, mark options={solid, mark size=1.2pt}, color=cbthree, line width=1pt] table[x=Class, y=dynamicAvg] {\clsacctable};
	\addlegendentry{\iab};
	
	\addplot+[mark=*, mark options={solid, mark size=1.2pt}, color=black, line width=1.2pt] table[x=Class, y=Nat] {\clsacctable};
	\addlegendentry{Clean \dataset};
	
	\iffalse
	\addplot [name path=upper,draw=none] table[x=Class, y=badnetsMin]{\clsacctable};
	\addplot [name path=lower,draw=none] table[x=Class, y=badnetsMax]{\clsacctable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=Class, y=blendMin]{\clsacctable};
	\addplot [name path=lower,draw=none] table[x=Class, y=blendMax]{\clsacctable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=Class, y=dynamicMin]{\clsacctable};
	\addplot [name path=lower,draw=none] table[x=Class, y=dynamicMax]{\clsacctable};
	\addplot [fill=cbthree, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=Class, y=wanetMin]{\clsacctable};
	\addplot [name path=lower,draw=none] table[x=Class, y=wanetMax]{\clsacctable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	\fi
	
\end{axis}
	
\end{tikzpicture}

==> figures/analysis/class_accuracy_gtsrb.tex <==
\pgfplotstableread[col sep=space]{%
Class	Nat	badnetsAvg	badnetsMin	badnetsMax	blendAvg	blendMin	blendMax	dynamicAvg	dynamicMin	dynamicMax	wanetAvg	wanetMin	wanetMax
0	95.00	97.00	92.00	100.00	93.80	88.00	100.00	90.00	83.00	97.00	99.20	98.00	100.00
1	100.00	99.40	99.00	100.00	99.20	99.00	100.00	99.40	98.00	100.00	99.80	99.00	100.00
2	100.00	99.00	97.00	100.00	98.80	98.00	99.00	99.20	98.00	100.00	99.80	99.00	100.00
3	98.00	97.20	96.00	99.00	96.80	95.00	98.00	96.40	94.00	98.00	98.00	98.00	98.00
4	99.00	98.20	98.00	99.00	97.20	96.00	98.00	98.00	97.00	99.00	98.60	97.00	100.00
5	97.00	94.60	85.00	98.00	95.20	91.00	98.00	96.00	94.00	98.00	98.80	97.00	100.00
6	89.00	93.60	87.00	97.00	90.60	87.00	95.00	89.40	78.00	97.00	92.60	83.00	97.00
7	98.00	98.00	95.00	100.00	96.40	92.00	99.00	97.60	95.00	100.00	98.80	98.00	99.00
8	99.00	98.20	96.00	99.00	98.40	98.00	99.00	98.40	98.00	99.00	98.00	96.00	100.00
9	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00
10	100.00	99.80	99.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00
11	99.00	98.60	98.00	99.00	99.40	99.00	100.00	98.80	98.00	100.00	99.60	98.00	100.00
12	99.00	97.40	94.00	99.00	97.80	94.00	99.00	98.80	98.00	100.00	98.20	98.00	99.00
13	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00
14	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00
15	100.00	99.80	99.00	100.00	98.80	97.00	100.00	99.20	98.00	100.00	99.80	99.00	100.00
16	100.00	99.00	99.00	99.00	99.00	97.00	100.00	99.20	99.00	100.00	99.60	99.00	100.00
17	100.00	99.20	98.00	100.00	98.80	96.00	100.00	99.40	99.00	100.00	99.80	99.00	100.00
18	91.00	89.40	84.00	94.00	85.60	80.00	93.00	91.40	87.00	97.00	94.80	89.00	98.00
19	98.00	91.80	77.00	98.00	90.80	83.00	98.00	85.40	67.00	98.00	96.20	85.00	100.00
20	100.00	99.20	96.00	100.00	83.00	70.00	100.00	95.40	84.00	100.00	100.00	100.00	100.00
21	71.00	65.20	62.00	68.00	66.00	61.00	72.00	69.60	64.00	84.00	87.40	77.00	99.00
22	92.00	97.40	93.00	99.00	98.60	98.00	99.00	97.60	95.00	99.00	97.20	95.00	99.00
23	100.00	98.60	95.00	100.00	98.60	97.00	100.00	97.20	93.00	100.00	100.00	100.00	100.00
24	99.00	94.60	82.00	100.00	93.40	77.00	99.00	92.40	77.00	100.00	98.20	97.00	99.00
25	98.00	96.20	95.00	97.00	97.40	96.00	98.00	96.00	92.00	99.00	98.00	96.00	99.00
26	87.00	87.80	83.00	94.00	90.20	85.00	96.00	86.00	83.00	89.00	90.00	89.00	91.00
27	52.00	54.40	50.00	65.00	67.20	50.00	89.00	55.80	50.00	72.00	55.40	52.00	60.00
28	100.00	99.60	98.00	100.00	99.40	98.00	100.00	98.80	97.00	100.00	99.80	99.00	100.00
29	97.00	93.60	84.00	100.00	96.00	83.00	100.00	91.80	83.00	100.00	96.40	86.00	100.00
30	93.00	83.60	75.00	89.00	85.00	80.00	89.00	88.40	83.00	91.00	90.80	87.00	97.00
31	100.00	98.00	92.00	100.00	97.60	94.00	99.00	98.20	95.00	100.00	99.60	99.00	100.00
32	100.00	99.40	97.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00
33	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00	100.00
34	100.00	98.00	91.00	100.00	99.00	98.00	100.00	97.40	91.00	100.00	99.80	99.00	100.00
35	100.00	99.40	98.00	100.00	100.00	100.00	100.00	99.60	99.00	100.00	100.00	100.00	100.00
36	100.00	96.40	93.00	99.00	96.00	88.00	100.00	93.80	87.00	98.00	98.20	96.00	100.00
37	100.00	98.40	98.00	100.00	98.00	93.00	100.00	98.20	97.00	100.00	98.80	97.00	100.00
38	100.00	100.00	100.00	100.00	100.00	100.00	100.00	99.60	99.00	100.00	99.80	99.00	100.00
39	97.00	97.00	96.00	98.00	97.00	97.00	97.00	96.00	94.00	97.00	98.60	97.00	100.00
40	98.00	96.00	91.00	99.00	98.60	98.00	99.00	96.40	92.00	99.00	95.60	91.00	98.00
41	85.00	92.40	82.00	100.00	98.20	97.00	100.00	92.80	88.00	97.00	96.80	93.00	100.00
42	100.00	96.00	92.00	100.00	98.40	96.00	100.00	98.40	94.00	100.00	96.00	84.00	100.00
}\clsacctable

\begin{tikzpicture}
\begin{axis}[
	height=.15\linewidth,
	width=.95\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.005,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	%	title={\entropy},
	xlabel= {Class}, % Set the labels
	ylabel= {Accuracy (\acc) [\%]},
	xmin=0,
	xmax=42,
	ymin=50,
	ymax=100,
	xtick={0, 1, ..., 42},
	%	xticklabels={0,1,2,3,4,5},
	ytick={50, 60, ..., 100},
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.02, 0.06)}, inner sep=0pt, font=\legendsize, anchor=south west, legend columns=5, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=2pt},
	legend cell align={left},
	legend image post style={scale=0.8, mark size=8pt, line width=1pt},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1.1pt}, color=primarycolor, line width=1pt] table[x=Class, y=blendAvg] {\clsacctable};
	\addlegendentry{\blend};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x=Class, y=badnetsAvg] {\clsacctable};
	\addlegendentry{\badnets};
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=Class, y=wanetAvg] {\clsacctable};
	\addlegendentry{\wanet};
	
	\addplot+[mark=pentagon*, mark options={solid, mark size=1.2pt}, color=cbthree, line width=1pt] table[x=Class, y=dynamicAvg] {\clsacctable};
	\addlegendentry{\iab};
	
	\addplot+[mark=*, mark options={solid, mark size=1.2pt}, color=black, line width=1.2pt] table[x=Class, y=Nat] {\clsacctable};
	\addlegendentry{Clean \dataset};
	
	\iffalse
	\addplot [name path=upper,draw=none] table[x=Class, y=badnetsMin]{\clsacctable};
	\addplot [name path=lower,draw=none] table[x=Class, y=badnetsMax]{\clsacctable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=Class, y=blendMin]{\clsacctable};
	\addplot [name path=lower,draw=none] table[x=Class, y=blendMax]{\clsacctable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=Class, y=dynamicMin]{\clsacctable};
	\addplot [name path=lower,draw=none] table[x=Class, y=dynamicMax]{\clsacctable};
	\addplot [fill=cbthree, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=Class, y=wanetMin]{\clsacctable};
	\addplot [name path=lower,draw=none] table[x=Class, y=wanetMax]{\clsacctable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	\fi
	
\end{axis}

\end{tikzpicture}

==> figures/analysis/class_accuracy_poison_coreset.tex <==
\pgfplotstableread[col sep=space]{%
Class	Nat	badnetsAvg	badnetsMin	badnetsMax	blendAvg	blendMin	blendMax	dynamicAvg	dynamicMin	dynamicMax	wanetAvg	wanetMin	wanetMax
0	95	94.00	94.00	94.00	93.00	91.00	94.00	92.67	91.00	94.00	95.00	95.00	95.00
1	97	97.00	97.00	97.00	94.67	94.00	96.00	92.00	91.00	93.00	90.50	90.00	91.00
2	93	92.00	92.00	92.00	91.00	90.00	92.00	92.00	92.00	92.00	89.00	89.00	89.00
3	88	89.00	89.00	89.00	86.33	82.00	90.00	90.00	90.00	90.00	87.50	87.00	88.00
4	96	95.00	95.00	95.00	94.33	94.00	95.00	95.33	95.00	96.00	94.50	94.00	95.00
5	92	91.00	91.00	91.00	92.33	91.00	94.00	91.33	91.00	92.00	89.50	89.00	90.00
6	97	95.00	95.00	95.00	94.67	94.00	95.00	95.33	95.00	96.00	95.50	95.00	96.00
7	97	95.00	95.00	95.00	94.00	94.00	94.00	94.67	94.00	96.00	93.50	93.00	94.00
8	96	92.00	92.00	92.00	92.33	91.00	94.00	95.00	94.00	96.00	92.50	91.00	94.00
9	96	95.00	95.00	95.00	95.33	94.00	96.00	96.67	96.00	97.00	95.50	95.00	96.00
}\clsacctable

\begin{tikzpicture}
\begin{axis}[
	height=.35\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.06,
	grid=major, 
	grid style={dashed,gray!30},
	%	title={\entropy},
	xlabel= {Class}, % Set the labels
	ylabel= {\acc [\%]},
	xmin=0,
	xmax=9,
	ymin=80,
	ymax=100,
	xtick={0, 1, ..., 9},
%	xticklabels=\empty,
	ytick={80, 85, 90, 95, 100},
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-3.6ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.98, 0.04)}, inner sep=0pt, font=\legendsize, anchor=south east, legend columns=2, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt, row sep=-2pt},
	legend cell align={left},
	legend image post style={scale=0.6, mark size=8pt, line width=0.8pt},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1.1pt}, color=primarycolor, line width=1pt] table[x=Class, y=blendAvg] {\clsacctable};
	\addlegendentry{\blend};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x=Class, y=badnetsAvg] {\clsacctable};
	\addlegendentry{\badnets};
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=Class, y=wanetAvg] {\clsacctable};
	\addlegendentry{\wanet};
	
	\addplot+[mark=pentagon*, mark options={solid, mark size=1.2pt}, color=cbthree, line width=1pt] table[x=Class, y=dynamicAvg] {\clsacctable};
	\addlegendentry{\iab};
	
	\addplot+[mark=*, mark options={solid, mark size=1.2pt}, color=black, line width=1.2pt] table[x=Class, y=Nat] {\clsacctable};
	\addlegendentry{Clean \dataset};
	
	\iffalse
	\addplot [name path=upper,draw=none] table[x=Class, y=badnetsMin]{\clsacctable};
	\addplot [name path=lower,draw=none] table[x=Class, y=badnetsMax]{\clsacctable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=Class, y=blendMin]{\clsacctable};
	\addplot [name path=lower,draw=none] table[x=Class, y=blendMax]{\clsacctable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=Class, y=dynamicMin]{\clsacctable};
	\addplot [name path=lower,draw=none] table[x=Class, y=dynamicMax]{\clsacctable};
	\addplot [fill=cbthree, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=Class, y=wanetMin]{\clsacctable};
	\addplot [name path=lower,draw=none] table[x=Class, y=wanetMax]{\clsacctable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	\fi
	
\end{axis}

\end{tikzpicture}

==> figures/analysis/class_distribution.tex <==
\pgfplotstableread[col sep=space]{%
Class	Nat	Badnets Blend	Dynamic	Wanet
0	0.1008	0.1012	0.1232	0.0944	0.1238
1	0.0478	0.0464	0.0303	0.0431	0.0537
2	0.1266	0.1312	0.1216	0.1365	0.1271
3	0.1640	0.1515	0.1521	0.1528	0.1540
4	0.1179	0.1257	0.1046	0.1171	0.1150
5	0.1381	0.1368	0.1354	0.1431	0.1347
6	0.0892	0.0908	0.1045	0.1002	0.0963
7	0.0891	0.1011	0.0902	0.0882	0.0837
8	0.0591	0.0542	0.0567	0.0520	0.0538
9	0.0675	0.0612	0.0816	0.0728	0.0577
}\clsdisttable

\begin{tikzpicture}
\begin{axis}[
	height=.3\linewidth,
	width=.85\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
%	title={\cifar{10}},
	xlabel= {Class}, % Set the labels
	ylabel= {Selection Ratio},
	xmin=0,
	xmax=9,
	ymin=0.0,
	ymax=0.2,
	xtick={0,1,..., 9},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0.0, 0.05,...,0.2},
	yticklabels={
		\num{0.0}, 
		\num{0.05}, 
		\num{0.1}, 
		\num{0.15}, 
		\num{0.2}
	},
	%	smooth,
	%	tension=0.1,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-3.5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.75, 0.4)}, font=\legendsize, anchor=north east, legend columns=2, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt, inner sep=0pt},
	legend image post style={scale=0.8, mark size=8pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x index = 0, y index=2] {\clsdisttable};
%	\addlegendentry{\badnets};
	
	\addplot+[mark=square*, mark options={solid, mark size=1.1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=3] {\clsdisttable};
%	\addlegendentry{\blend};
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=5] {\clsdisttable};
%	\addlegendentry{\wanet};

	\addplot+[mark=pentagon*, mark options={solid, mark size=1.2pt}, color=cbthree, line width=1pt] table[x index = 0, y index=4] {\clsdisttable};
%	\addlegendentry{\iab};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=black, line width=1.2pt] table[x index = 0, y index=1] {\clsdisttable};
%	\addlegendentry{No Attack};
	
\end{axis}

\end{tikzpicture}

==> figures/analysis/class_distribution_poison_coreset.tex <==
\pgfplotstableread[col sep=space]{%
Class	Nat	Badnets Blend	Dynamic	Wanet
0	0.1008	0.1187	0.0848	0.0691	0.1187
1	0.0478	0.0326	0.0351	0.0396	0.0326
2	0.1266	0.1230	0.1200	0.1099	0.1230
3	0.1640	0.1828	0.1926	0.1857	0.1828
4	0.1179	0.1276	0.1172	0.1336	0.1276
5	0.1381	0.1546	0.1631	0.1425	0.1546
6	0.0892	0.0922	0.0778	0.0923	0.0922
7	0.0891	0.0830	0.0984	0.0831	0.0830
8	0.0591	0.0517	0.0259	0.0461	0.0517
9	0.0675	0.0611	0.0608	0.0599	0.0611
}\clsdisttable

\begin{tikzpicture}
\begin{axis}[
	height=.35\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.06,
	grid=major, 
	grid style={dashed,gray!30},
	%	title={\cifar{10}},
	xlabel= {Class}, % Set the labels
	ylabel= {Proportion Ratio},
	xmin=0,
	xmax=9,
	ymin=0.0,
	ymax=0.2,
	xtick={0,1,..., 9},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0.0, 0.05,...,0.2},
	yticklabels={0.0, 0.05, 0.1, 0.15, 0.2},
	%	smooth,
	%	tension=0.1,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-3.6ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.62, 0.04)}, font=\legendsize, anchor=south east, legend columns=2, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt, inner sep=0pt},
	legend image post style={scale=0.6, mark size=8pt, line width=0.8pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[solid, mark=*, mark options={solid, mark size=1.2pt}, color=black, line width=1.2pt] table[x index = 0, y index=1] {\clsdisttable};
	\addlegendentry{Clean \dataset (Coreset)};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x index = 0, y index=2] {\clsdisttable};
	%	\addlegendentry{\badnets};
	
	\addplot+[mark=square*, mark options={solid, mark size=1.1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=3] {\clsdisttable};
	%	\addlegendentry{\blend};
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=5] {\clsdisttable};
	%	\addlegendentry{\wanet};
	
	\addplot+[mark=pentagon*, mark options={solid, mark size=1.2pt}, color=cbthree, line width=1pt] table[x index = 0, y index=4] {\clsdisttable};
	%	\addlegendentry{\iab};
	
	\addplot+[solid, mark=*, mark options={solid, mark size=1pt}, color=black, line width=1.2pt] table[x index = 0, y index=1] {\clsdisttable};
	%	\addlegendentry{No Attack};
	
\end{axis}

\end{tikzpicture}

==> figures/compare_accum_acc.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
.3	90.55	1.56	0.06	89.77	91.24	1.34	1.93	0.02	0.09
.35 93.32	1.21	0.06	92.63	93.93	0.92	1.63	0.05	0.1
.4	94.12	1.00	0.10	94.00	94.40	0.77	1.33	0.06	0.14
.45 94.69	1.08	0.13	94.46	94.98	0.92	1.21	0.10	0.18
.5	94.71	1.42	0.21	94.46	94.92	0.99	2.42	0.16	0.32
}\entropytable

\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
.3	90.29	1.60	0.07	89.16	91.04	1.16	1.99	0.03	0.11
.35	93.14	1.18	0.11	92.79	93.38	0.86	1.56	0.06	0.13
.4	93.75	1.47	0.18	92.78	94.37	0.88	1.79	0.10	0.29
.45	94.63	1.44	0.20	94.46	94.8	1.06	1.86	0.14	0.24
.5	94.80	3.17	0.34	94.68	95.06	1.43	5.43	0.26	0.48
}\margintable

\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
.3	90.26	2.21	0.36	89.20	90.70	1.37	2.63	0.23	0.45
.35	92.69	6.52	0.43	92.32	93.17	1.52	21.44	0.22	0.71
.4	93.19	12.32	0.53	92.60	93.88	2.99	21.90	0.35	0.66
.45	93.88	16.62	0.58	93.51	94.16	3.32	44.42	0.33	1.02
.5	94.16	38.72	0.72	93.82	94.54	22.99	45.02	0.56	0.87
}\leastconftable

\begin{tikzpicture}
\begin{axis}[
	height=\linewidth,
	width=.8\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
%	title={\entropy},
	xlabel= {Selection Ratio}, % Set the labels
	ylabel= {\acc [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=89,
	ymax=95,
	xtick={0.3, 0.4, 0.5},
	%	xticklabels={0,1,2,3,4,5},
	ytick={89, 91, ..., 95},
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4.8ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.98, 0.02)}, inner sep=0pt, font=\legendsize, anchor=south east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt},
	legend cell align={left},
	legend image post style={scale=0.6, mark size=10pt, line width=1pt},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=accavg] {\entropytable};
	\addlegendentry{\entropy};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=accavg] {\margintable};
	\addlegendentry{\margin};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x=size, y=accavg] {\leastconftable};
	\addlegendentry{\lc};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=accavg] {\entropytable};
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\entropytable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\entropytable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\margintable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\margintable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\leastconftable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\leastconftable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\entropytable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\entropytable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\end{tikzpicture}

==> figures/compare_accum_acc_wanet.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
.3	88.72	3.05	1.41	88.17	89.26	2.39	3.51	1.13	1.73
.35	91.46	3.43	1.76	90.72	92.73	2.48	4.24	1.51	2.16
.4	92.78	7.93	2.22	92.14	93.39	3.90	13.04	1.89	2.58
.45 93.46	34.91	2.71	92.98	93.73	22.46	58.04	2.52	3.20
.5	94.07	75.14	3.44	93.85	94.31	64.58	85.83	3.06	3.96
}\entropytable

\begin{tikzpicture}
	\begin{axis}[
		height=0.65\linewidth,
		width=.9\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.02,
		enlarge y limits=0.05,
		grid=major, 
		grid style={dashed,gray!30},
		%	title={\entropy},
		xlabel= {Subset Size Ratio}, % Set the labels
		ylabel= {Accuracy (\acc) [\%]},
		xmin=0.3,
		xmax=0.5,
		ymin=80,
		ymax=95,
		xtick={0.3, 0.4, 0.5},
		%	xticklabels={0,1,2,3,4,5},
		ytick={80, 85, 90, 95},
		%	yticklabels={0, 10, 20, 30, 40, 50},
		%	smooth,
		%	tension=0.5,
		title style={font=\footnotesize, yshift=-1ex},
		yticklabel style = {font=\tiny, xshift=.5ex},
		xticklabel style = {font=\tiny},
		ylabel style = {font=\scriptsize, yshift=-4.8ex},
		xlabel style = {font=\scriptsize, yshift=1.5ex},
		legend style={at={(0.55, 0.5)}, inner sep=0pt, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt},
		legend cell align={left},
		legend image post style={scale=0.6, mark size=8pt, line width=1pt},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=black, line width=1pt] table[x=size, y=accavg] {\entropytable};
%		\addlegendentry{\entropy};
		
		\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\entropytable};
		\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\entropytable};
		\addplot [fill=black, opacity=0.2] fill between[of=upper and lower];
		
	\end{axis}
	
\end{tikzpicture}

==> figures/compare_accum_acc_wanet_wp.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
.3	88.72	3.05	1.41	88.17	89.26	2.39	3.51	1.13	1.73
.35	91.46	3.43	1.76	90.72	92.73	2.48	4.24	1.51	2.16
.4	92.78	7.93	2.22	92.14	93.39	3.90	13.04	1.89	2.58
.45 93.46	34.91	2.71	92.98	93.73	22.46	58.04	2.52	3.20
.5	94.07	75.14	3.44	93.85	94.31	64.58	85.83	3.06	3.96
}\entropytable

\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
.3	87.85	3.77	1.29	85.38	89.84	2.12	7.40	0.81	2.08
.35	90.90	4.25	1.50	89.81	91.62	2.63	6.32	1.09	1.90
.4	92.21	5.26	1.68	91.79	92.64	3.14	7.83	1.39	2.00
.45	92.90	11.94	1.97	92.52	93.58	5.59	20.92	1.64	2.32
.5	93.31	25.10	2.38	93.02	93.66	10.79	42.67	1.96	2.76
}\entropyWPtable

\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
.3	86.14	2.168	0.196	84.98	87.50	1.62	3.18	0.12	0.27
.35	90.86	1.85	0.34	89.72	90.91	1.04	2.21	0.24	0.45
.4	92.63	1.176	0.50	92.25	92.99	0.99	1.32	0.34	0.68
.45	93.21	1.36	0.60	92.94	94.03	0.96	1.86	0.42	0.89
.5	94.14	1.904	0.79	93.79	94.40	0.92	2.68	0.39	1.07
}\entropyULtable

\begin{tikzpicture}
\begin{axis}[
	height=1.2\linewidth,
	width=\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	%	title={\entropy},
	xlabel= {Selection Ratio}, % Set the labels
	ylabel= {\acc [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=80,
	ymax=95,
	xtick={0.3, 0.4, 0.5},
	%	xticklabels={0,1,2,3,4,5},
	ytick={80, 85, 90, 95},
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4.8ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.98, 0.04)}, inner sep=0pt, font=\legendsize, anchor=south east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt, row sep=-1pt, inner sep=0pt},
	legend cell align={left},
	legend image post style={scale=0.5, mark size=10pt, line width=1pt},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=black, line width=1pt] table[x=size, y=accavg] {\entropytable};
	\addlegendentry{\cent only};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=size, y=accavg] {\entropyWPtable};
%	\addlegendentry{+ Warm-Up};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=accavg] {\entropyULtable};
%	\addlegendentry{\makecell[l]{+ Warm-Up\\+ Unlearning}};
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\entropytable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\entropytable};
	\addplot [fill=black, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\entropyWPtable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\entropyWPtable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\entropyULtable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\entropyULtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\end{tikzpicture}

==> figures/compare_accum_asr.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
.3	90.55	1.56	0.06	89.77	91.24	1.34	1.93	0.02	0.09
.35 93.32	1.21	0.06	92.63	93.93	0.92	1.63	0.05	0.1
.4	94.12	1.00	0.10	94.00	94.40	0.77	1.33	0.06	0.14
.45 94.69	1.08	0.13	94.46	94.98	0.92	1.21	0.10	0.18
.5	94.71	1.42	0.21	94.46	94.92	0.99	2.42	0.16	0.32
}\entropytable

\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
.3	90.29	1.60	0.07	89.16	91.04	1.16	1.99	0.03	0.11
.35	93.14	1.18	0.11	92.79	93.38	0.86	1.56	0.06	0.13
.4	93.75	1.47	0.18	92.78	94.37	0.88	1.79	0.10	0.29
.45	94.63	1.44	0.20	94.46	94.8	1.06	1.86	0.14	0.24
.5	94.80	3.17	0.34	94.68	95.06	1.43	5.43	0.26	0.48
}\margintable

\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
.3	90.26	2.21	0.36	89.20	90.70	1.37	2.63	0.23	0.45
.35	92.69	6.52	0.43	92.32	93.17	1.52	21.44	0.22	0.71
.4	93.19	12.32	0.53	92.60	93.88	2.99	21.90	0.35	0.66
.45	93.88	16.62	0.58	93.51	94.16	3.32	44.42	0.33	1.02
.5	94.16	38.72	0.72	93.82	94.54	22.99	45.02	0.56	0.87
}\leastconftable

\begin{tikzpicture}
\begin{axis}[
	height=\linewidth,
	width=.8\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	%	title={\entropy},
	xlabel= {Selection Ratio}, % Set the labels
	ylabel= {\asr [\%]},
%	ylabel= \empty,
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=45,
	xtick={0.3, 0.4, 0.5},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 15, ..., 45},
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4.8ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.005, 0.997)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt},
	legend image post style={scale=0.7, mark size=8pt, line width=1pt},	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x=size, y=asravg] {\leastconftable};
%	\addlegendentry{\makecell[l]{Least\\Confidence}};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\margintable};
%	\addlegendentry{\margin};

	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=asravg] {\entropytable};
	%	\addlegendentry{\entropy};

	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\leastconftable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\leastconftable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\margintable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\margintable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\entropytable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\entropytable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
\end{axis}

\end{tikzpicture}

==> figures/compare_accum_asr_wanet.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
.3	88.72	3.05	1.41	88.17	89.26	2.39	3.51	1.13	1.73
.35	91.46	3.43	1.76	90.72	92.73	2.48	4.24	1.51	2.16
.4	92.78	7.93	2.22	92.14	93.39	3.90	13.04	1.89	2.58
.45 93.46	34.91	2.71	92.98	93.73	22.46	58.04	2.52	3.20
.5	94.07	75.14	3.44	93.85	94.31	64.58	85.83	3.06	3.96
}\entropytable

\begin{tikzpicture}
\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	%	title={\entropy},
	xlabel= {Subset Size Ratio}, % Set the labels
	ylabel= {Accuracy (\asr) [\%]},
	%	ylabel= \empty,
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=90,
	xtick={0.3, 0.4, 0.5},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 30, 60, 90},
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4.8ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.005, 0.997)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt},
	legend image post style={scale=0.7, mark size=8pt, line width=1pt},	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=black, line width=1pt] table[x=size, y=asravg] {\entropytable};
	%	\addlegendentry{\entropy};
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\entropytable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\entropytable};
	\addplot [fill=black, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\end{tikzpicture}

==> figures/compare_accum_asr_wanet_wp.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
.3	88.72	3.05	1.41	88.17	89.26	2.39	3.51	1.13	1.73
.35	91.46	3.43	1.76	90.72	92.73	2.48	4.24	1.51	2.16
.4	92.78	7.93	2.22	92.14	93.39	3.90	13.04	1.89	2.58
.45 93.46	34.91	2.71	92.98	93.73	22.46	58.04	2.52	3.20
.5	94.07	75.14	3.44	93.85	94.31	64.58	85.83	3.06	3.96
}\entropytable

\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
.3	87.85	3.77	1.29	85.38	89.84	2.12	7.40	0.81	2.08
.35	90.90	4.25	1.50	89.81	91.62	2.63	6.32	1.09	1.90
.4	92.21	5.26	1.68	91.79	92.64	3.14	7.83	1.39	2.00
.45	92.90	11.94	1.97	92.52	93.58	5.59	20.92	1.64	2.32
.5	93.31	25.10	2.38	93.02	93.66	10.79	42.67	1.96	2.76
}\entropyWPtable

\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
.3	86.14	2.168	0.196	84.98	87.50	1.62	3.18	0.12	0.27
.35	90.86	1.85	0.34	89.72	90.91	1.04	2.21	0.24	0.45
.4	92.63	1.176	0.50	92.25	92.99	0.99	1.32	0.34	0.68
.45	93.21	1.36	0.60	92.94	94.03	0.96	1.86	0.42	0.89
.5	94.14	1.904	0.79	93.79	94.40	0.92	2.68	0.39	1.07
}\entropyULtable

\begin{tikzpicture}
\begin{axis}[
	height=1.2\linewidth,
	width=\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	%	title={\entropy},
	xlabel= {Selection Ratio}, % Set the labels
	ylabel= {\asr [\%]},
	%	ylabel= \empty,
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=90,
	xtick={0.3, 0.4, 0.5},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 30, 60, 90},
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4.8ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.02, 0.98)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt, row sep=-1pt, inner sep=0pt},
	legend image post style={scale=0.5, mark size=10pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=size, y=asravg] {\entropyWPtable};
	\addlegendentry{\makecell[l]{\cent \\+ Warm-Up}};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=black, line width=1pt] table[x=size, y=asravg] {\entropytable};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=asravg] {\entropyULtable};
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\entropyWPtable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\entropyWPtable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\entropytable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\entropytable};
	\addplot [fill=black, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\entropyULtable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\entropyULtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\end{tikzpicture}

==> figures/compare_accum_prate.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
.3	90.55	1.56	0.06	89.77	91.24	1.34	1.93	0.02	0.09
.35 93.32	1.21	0.06	92.63	93.93	0.92	1.63	0.05	0.1
.4	94.12	1.00	0.10	94.00	94.40	0.77	1.33	0.06	0.14
.45 94.69	1.08	0.13	94.46	94.98	0.92	1.21	0.10	0.18
.5	94.71	1.42	0.21	94.46	94.92	0.99	2.42	0.16	0.32
}\entropytable

\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
.3	90.29	1.60	0.07	89.16	91.04	1.16	1.99	0.03	0.11
.35	93.14	1.18	0.11	92.79	93.38	0.86	1.56	0.06	0.13
.4	93.75	1.47	0.18	92.78	94.37	0.88	1.79	0.10	0.29
.45	94.63	1.44	0.20	94.46	94.8	1.06	1.86	0.14	0.24
.5	94.80	3.17	0.34	94.68	95.06	1.43	5.43	0.26	0.48
}\margintable

\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
.3	90.26	2.21	0.36	89.20	90.70	1.37	2.63	0.23	0.45
.35	92.69	6.52	0.43	92.32	93.17	1.52	21.44	0.22	0.71
.4	93.19	12.32	0.53	92.60	93.88	2.99	21.90	0.35	0.66
.45	93.88	16.62	0.54	93.51	94.16	3.32	44.42	0.33	0.82
.5	94.16	38.72	0.72	93.82	94.54	22.99	45.02	0.56	0.87
}\leastconftable

\begin{tikzpicture}
\begin{axis}[
	height=\linewidth,
	width=.8\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	%	title={\entropy},
	xlabel= {Selection Ratio}, % Set the labels
	ylabel= {\pratiobng [\%]},
	%	ylabel= \empty,
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=0.9,
	xtick={0.3, 0.4, 0.5},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 0.3, 0.6, 0.9},
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4.4ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.01, 0.99)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend image post style={scale=0.7, mark size=8pt, line width=1pt},	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x=size, y=prateavg] {\leastconftable};
	%	\addlegendentry{\makecell[l]{Least\\Confidence}};
	%	\addlegendentry{\margin};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=prateavg] {\margintable};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=prateavg] {\entropytable};
	%	\addlegendentry{\entropy};
	
	\addplot [name path=upper,draw=none] table[x=size, y=pratemin]{\leastconftable};
	\addplot [name path=lower,draw=none] table[x=size, y=pratemax]{\leastconftable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=pratemin]{\margintable};
	\addplot [name path=lower,draw=none] table[x=size, y=pratemax]{\margintable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=pratemin]{\entropytable};
	\addplot [name path=lower,draw=none] table[x=size, y=pratemax]{\entropytable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\end{tikzpicture}

==> figures/compare_accum_prate_wanet.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
.3	88.72	3.05	1.41	88.17	89.26	2.39	3.51	1.13	1.73
.35	91.46	3.43	1.76	90.72	92.73	2.48	4.24	1.51	2.16
.4	92.78	7.93	2.22	92.14	93.39	3.90	13.04	1.89	2.58
.45 93.46	34.91	2.71	92.98	93.73	22.46	58.04	2.52	3.20
.5	94.07	75.14	3.44	93.85	94.31	64.58	85.83	3.06	3.96
}\entropytable

\begin{tikzpicture}
\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	%	title={\entropy},
	xlabel= {Subset Size Ratio}, % Set the labels
	ylabel= {\pratiobng [\%]},
	%	ylabel= \empty,
	xmin=0.3,
	xmax=0.5,
	ymin=1,
	ymax=4,
	xtick={0.3, 0.4, 0.5},
	%	xticklabels={0,1,2,3,4,5},
	ytick={1, 2, 3, 4},
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4.4ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.01, 0.99)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend image post style={scale=0.7, mark size=8pt, line width=1pt},	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=black, line width=1pt] table[x=size, y=prateavg] {\entropytable};
	%	\addlegendentry{\entropy};
	
	\addplot [name path=upper,draw=none] table[x=size, y=pratemin]{\entropytable};
	\addplot [name path=lower,draw=none] table[x=size, y=pratemax]{\entropytable};
	\addplot [fill=black, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\end{tikzpicture}

==> figures/compare_accum_prate_wanet_wp.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
.3	88.72	3.05	1.41	88.17	89.26	2.39	3.51	1.13	1.73
.35	91.46	3.43	1.76	90.72	92.73	2.48	4.24	1.51	2.16
.4	92.78	7.93	2.22	92.14	93.39	3.90	13.04	1.89	2.58
.45 93.46	34.91	2.71	92.98	93.73	22.46	58.04	2.52	3.20
.5	94.07	75.14	3.44	93.85	94.31	64.58	85.83	3.06	3.96
}\entropytable

\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
.3	87.85	3.77	1.29	85.38	89.84	2.12	7.40	0.81	2.08
.35	90.90	4.25	1.50	89.81	91.62	2.63	6.32	1.09	1.90
.4	92.21	5.26	1.68	91.79	92.64	3.14	7.83	1.39	2.00
.45	92.90	11.94	1.97	92.52	93.58	5.59	20.92	1.64	2.32
.5	93.31	25.10	2.38	93.02	93.66	10.79	42.67	1.96	2.76
}\entropyWPtable

\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
.3	86.14	2.168	0.196	84.98	87.50	1.62	3.18	0.12	0.27
.35	90.86	1.85	0.34	89.72	90.91	1.04	2.21	0.24	0.45
.4	92.63	1.176	0.50	92.25	92.99	0.99	1.32	0.34	0.68
.45	93.21	1.36	0.60	92.94	94.03	0.96	1.86	0.42	0.89
.5	94.14	1.904	0.79	93.79	94.40	0.92	2.68	0.39	1.07
}\entropyULtable

\begin{tikzpicture}
\begin{axis}[
	height=1.2\linewidth,
	width=\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	%	title={\entropy},
	xlabel= {Selection Ratio}, % Set the labels
	ylabel= {\pratiobng [\%]},
	%	ylabel= \empty,
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=6,
	xtick={0.3, 0.4, 0.5},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 2, 4, 6},
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-5.5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.02, 0.98)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt, row sep=-1pt, inner sep=0pt},
	legend image post style={scale=0.5, mark size=10pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=prateavg] {\entropyULtable};
	\addlegendentry{\makecell[l]{\cent \\+ Warm-Up \\+ Unlearn}};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=black, line width=1pt] table[x=size, y=prateavg] {\entropytable};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=size, y=prateavg] {\entropyWPtable};
	
	\addplot [name path=upper,draw=none] table[x=size, y=pratemin]{\entropyULtable};
	\addplot [name path=lower,draw=none] table[x=size, y=pratemax]{\entropyULtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=pratemin]{\entropytable};
	\addplot [name path=lower,draw=none] table[x=size, y=pratemax]{\entropytable};
	\addplot [fill=black, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=pratemin]{\entropyWPtable};
	\addplot [name path=lower,draw=none] table[x=size, y=pratemax]{\entropyWPtable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\end{tikzpicture}

==> figures/compare_epochwise_blend_eltwon.tex <==
\pgfplotstableread[col sep=space]{%
Epoch	epochwise	cumulative
0	1.75	1.75
1	0.66	0.89
2	0.24	0.55
3	0.60	0.52
4	0.16	0.43
5	0.84	0.5
6	0.62	0.46
7	0.13	0.43
8	1.73	0.53
9	0.18	0.47
10	0.25	0.45
11	0.19	0.44
12	0.24	0.41
13	0.24	0.4
14	0.35	0.37
15	0.23	0.37
16	0.49	0.37
17	0.92	0.38
18	0.15	0.37
19	0.60	0.37
20	0.46	0.37
21	0.26	0.37
22	0.84	0.37
23	0.37	0.37
24	0.92	0.37
25	0.72	0.37
26	0.26	0.36
27	0.47	0.35
28	0.89	0.37
29	0.46	0.36
30	1.10	0.36
31	0.34	0.36
32	0.47	0.35
33	0.33	0.36
34	0.92	0.35
35	1.63	0.37
36	0.37	0.37
37	0.47	0.36
38	0.11	0.36
39	0.86	0.37
}\eltwontable

\begin{tikzpicture}

\begin{axis}[
	height=.5\linewidth,
	width=.75\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
%	title={L2 Norm},
	xlabel= {Epoch}, % Set the labels
	ylabel= {$\pratio_{bng} \left[\%\right]$},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=2,
	xtick={0,5,10,15,20,25,30,35,40},
	%	xticklabels=\empty,
	ytick={0,0.5,...,2},
	%	yticklabels=\empty,
	ylabel near ticks, yticklabel pos=left,
	smooth,
	tension=0.2,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-1ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.82, 0.96)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt, inner sep=0pt, row sep=-2pt},
	legend image post style={scale=0.7, mark size=10pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=1] {\eltwontable};
	\addlegendentry{Epoch-wise};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=2] {\eltwontable};
	\addlegendentry{\ELtwoN};
	
\end{axis}

\end{tikzpicture}

==> figures/compare_epochwise_blend_entropy.tex <==
\pgfplotstableread[col sep=space]{%
Epoch	Hc	Hp	rho
%0	1.18	0.53	1.24
%1	0.76	0.17	0.84
%2	0.70	0.12	0.7
%3	0.52	0.02	0.16
%4	0.50	0.02	0.23
%5	0.40	0.00	0.05
%6	0.33	0.02	0.42
%7	0.26	0.02	0.64
%8	0.25	0.01	0.15
%9	0.20	0.00	0.18
%10	0.23	0.02	0.56
%11	0.20	0.01	0.34
%12	0.17	0.02	0.78
%13	0.14	0.02	0.96
%14	0.09	0.00	0.16
%15	0.13	0.01	0.85
%16	0.11	0.02	1.03
%17	0.08	0.02	0.88
%18	0.10	0.01	0.72
%19	0.10	0.02	1.22
%20	0.10	0.01	0.92
%21	0.09	0.00	0.52
%22	0.08	0.00	0.5
%23	0.09	0.01	0.86
%24	0.10	0.00	0.32
%25	0.09	0.01	0.85
%26	0.08	0.00	0.46
%27	0.09	0.00	0.19
%28	0.06	0.01	0.79
%29	0.07	0.00	0.25
%30	0.09	0.00	0.17
%31	0.09	0.00	0.4
%32	0.07	0.00	0.35
%33	0.07	0.02	1.41
%34	0.06	0.00	0.27
%35	0.06	0.00	0.14
%36	0.06	0.00	0.12
%37	0.05	0.02	1.83
%38	0.06	0.00	0.56
%39	0.07	0.01	0.56
0	0.5194	0.2324	1.2200
1	0.3451	0.0771	0.6100
2	0.3171	0.0520	0.4200
3	0.2418	0.0082	0.1000
4	0.2369	0.0101	0.2200
5	0.1892	0.0018	0.0300
6	0.1580	0.0094	0.3500
7	0.1361	0.0106	0.6000
8	0.1188	0.0023	0.1600
9	0.1008	0.0020	0.1400
10	0.1126	0.0077	0.4800
11	0.1066	0.0036	0.2600
12	0.0872	0.0088	0.7200
13	0.0728	0.0087	0.8000
14	0.0508	0.0008	0.1100
15	0.0707	0.0072	0.7500
16	0.0588	0.0094	1.0000
17	0.0460	0.0093	0.8800
18	0.0533	0.0042	0.6100
19	0.0531	0.0085	1.1500
20	0.0530	0.0054	0.8100
21	0.0470	0.0023	0.4200
22	0.0449	0.0019	0.4300
23	0.0434	0.0056	0.8000
24	0.0501	0.0016	0.2600
25	0.0453	0.0057	0.7700
26	0.0431	0.0014	0.4300
27	0.0465	0.0007	0.1600
28	0.0344	0.0042	0.7600
29	0.0345	0.0011	0.2200
30	0.0477	0.0004	0.1300
31	0.0474	0.0019	0.3200
32	0.0389	0.0010	0.3100
33	0.0392	0.0090	1.3100
34	0.0356	0.0005	0.2200
35	0.0339	0.0002	0.0800
36	0.0333	0.0005	0.0900
37	0.0268	0.0133	1.8000
38	0.0381	0.0021	0.4800
39	0.0379	0.0028	0.4600
}\uncertaintable

\pgfplotstableread[col sep=space]{%
Epoch	Hc	Hp	rho
%0	1.18	0.53	1.24
%1	0.97	0.35	0.65
%2	0.88	0.27	0.42
%3	0.79	0.21	0.29
%4	0.73	0.17	0.19
%5	0.68	0.14	0.12
%6	0.63	0.13	0.11
%7	0.58	0.11	0.11
%8	0.55	0.10	0.08
%9	0.51	0.09	0.08
%10	0.49	0.08	0.09
%11	0.46	0.08	0.1
%12	0.44	0.07	0.1
%13	0.42	0.07	0.1
%14	0.40	0.06	0.1
%15	0.38	0.06	0.11
%16	0.36	0.06	0.12
%17	0.35	0.06	0.13
%18	0.34	0.05	0.14
%19	0.32	0.05	0.14
%20	0.31	0.05	0.14
%21	0.30	0.05	0.15
%22	0.29	0.05	0.15
%23	0.28	0.04	0.14
%24	0.28	0.04	0.15
%25	0.27	0.04	0.15
%26	0.26	0.04	0.15
%27	0.26	0.04	0.15
%28	0.25	0.04	0.16
%29	0.24	0.04	0.15
%30	0.24	0.04	0.14
%31	0.23	0.03	0.14
%32	0.23	0.03	0.13
%33	0.22	0.03	0.15
%34	0.22	0.03	0.15
%35	0.22	0.03	0.15
%36	0.21	0.03	0.15
%37	0.21	0.03	0.16
%38	0.20	0.03	0.15
%39	0.20	0.03	0.16
0	0.5194	0.2324	1.2200
1	0.4323	0.1548	0.4700
2	0.3939	0.1205	0.2900
3	0.3559	0.0924	0.1400
4	0.3321	0.0760	0.0800
5	0.3083	0.0636	0.0500
6	0.2868	0.0558	0.0600
7	0.2680	0.0502	0.0600
8	0.2514	0.0449	0.0600
9	0.2363	0.0406	0.0600
10	0.2251	0.0376	0.0600
11	0.2152	0.0348	0.0600
12	0.2054	0.0328	0.0600
13	0.1959	0.0311	0.0500
14	0.1862	0.0290	0.0500
15	0.1790	0.0277	0.0600
16	0.1719	0.0266	0.0600
17	0.1649	0.0256	0.0600
18	0.1591	0.0245	0.0600
19	0.1538	0.0237	0.0600
20	0.1490	0.0228	0.0600
21	0.1443	0.0219	0.0700
22	0.1400	0.0210	0.0600
23	0.1360	0.0204	0.0700
24	0.1325	0.0196	0.0600
25	0.1292	0.0191	0.0800
26	0.1260	0.0184	0.0700
27	0.1232	0.0178	0.0600
28	0.1201	0.0173	0.0600
29	0.1172	0.0168	0.0600
30	0.1150	0.0163	0.0600
31	0.1129	0.0158	0.0600
32	0.1106	0.0154	0.0600
33	0.1085	0.0152	0.0800
34	0.1065	0.0148	0.0800
35	0.1044	0.0144	0.0600
36	0.1025	0.0140	0.0600
37	0.1005	0.0140	0.0600
38	0.0989	0.0137	0.0600
39	0.0974	0.0134	0.0600
}\accumtable

\begin{tikzpicture}

\begin{axis}[
	height=.5\linewidth,
	width=.8\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title=\entropy,
	xlabel= {Epoch}, % Set the labels
	ylabel= {$\pratio_{bng} \left[\%\right]$},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=2,
	xtick={0,5,10,15,20,25,30,35,40},
	%	xticklabels=\empty,
	ytick={0,0.5,...,2},
	%	yticklabels=\empty,
	ylabel near ticks, yticklabel pos=left,
	smooth,
	tension=0.15,
	title style={font=\footnotesize, yshift=-1.5ex},
	yticklabel style = {font=\tiny, xshift=0ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-0.5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.05, 0.95)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt, inner sep=0pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=3] {\uncertaintable};
%	\addlegendentry{Epoch-wise};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=3] {\accumtable};
%	\addlegendentry{Accumulative};
	
\end{axis}

\end{tikzpicture}

==> figures/compare_epochwise_blend_leastconf.tex <==
\pgfplotstableread[col sep=space]{%
Epoch	Hc	Hp	rho
%0	0.8000	0.1000	1.8700
%1	0.4000	0.0000	0.6900
%2	0.4000	0.0000	0.5200
%3	0.5000	0.0000	0.2400
%4	0.3000	0.0000	0.4600
%5	0.2000	0.0000	0.2600
%6	0.1000	0.0000	0.1900
%7	0.1000	0.0000	0.3600
%8	0.1000	0.0000	0.3000
%9	0.0000	0.0000	0.2200
%10	0.0000	0.0000	0.8400
%11	0.0000	0.0000	0.3400
%12	0.0000	0.0000	0.3200
%13	0.0000	0.0000	0.1800
%14	0.0000	0.0000	0.4100
%15	0.0000	0.0000	0.6600
%16	0.0000	0.0000	0.6900
%17	0.0000	0.0000	0.1800
%18	0.0000	0.0000	0.8100
%19	0.0000	0.0000	0.1800
%20	0.0000	0.0000	0.2700
%21	0.0000	0.0000	0.5700
%22	0.0000	0.0000	0.2000
%23	0.0000	0.0000	0.6400
%24	0.0000	0.0000	0.7000
%25	0.0000	0.0000	0.4100
%26	0.0000	0.0000	0.4100
%27	0.0000	0.0000	0.4200
%28	0.0000	0.0000	0.5800
%29	0.0000	0.0000	0.6100
%30	0.0000	0.0000	0.5800
%31	0.0000	0.0000	0.2000
%32	0.0000	0.0000	0.6400
%33	0.0000	0.0000	0.1200
%34	0.0000	0.0000	1.0700
%35	0.0000	0.0000	0.5900
%36	0.0000	0.0000	0.5800
%37	0.0000	0.0000	0.1800
%38	0.0000	0.0000	0.2900
%39	0.0000	0.0000	0.3700
0	1.6400	0.3000	1.6300
1	1.0100	0.0700	0.5800
2	1.1300	0.0500	0.4300
3	1.4700	0.0100	0.1600
4	0.8900	0.0200	0.3500
5	0.5300	0.0000	0.1600
6	0.3600	0.0000	0.0900
7	0.2600	0.0000	0.2800
8	0.3300	0.0000	0.2200
9	0.3000	0.0000	0.1400
10	0.1700	0.0000	0.5900
11	0.3900	0.0000	0.2600
12	0.2100	0.0000	0.2400
13	0.1000	0.0000	0.1200
14	0.1800	0.0100	0.3200
15	0.1600	0.0000	0.5000
16	0.1000	0.0000	0.5400
17	0.1100	0.0000	0.1100
18	0.0800	0.0000	0.7500
19	0.1300	0.0000	0.1200
20	0.1900	0.0000	0.1800
21	0.1600	0.0000	0.4400
22	0.1000	0.0000	0.1100
23	0.1200	0.0000	0.5300
24	0.1200	0.0000	0.5200
25	0.1000	0.0000	0.3200
26	0.0900	0.0000	0.2700
27	0.2400	0.0000	0.3200
28	0.1000	0.0000	0.5000
29	0.0800	0.0000	0.5000
30	0.0900	0.0000	0.4600
31	0.0400	0.0000	0.1600
32	0.2000	0.0100	0.5000
33	0.0700	0.0000	0.0900
34	0.0900	0.0000	0.9800
35	0.1000	0.0000	0.5300
36	0.0300	0.0000	0.4400
37	0.0800	0.0000	0.1300
38	0.1200	0.0000	0.2200
39	0.0900	0.0000	0.3000
}\uncertaintable

\pgfplotstableread[col sep=space]{%
Epoch	Hc	Hp	rho
%0	0.8000	0.1000	1.8700
%1	0.6500	0.1000	1.2700
%2	0.5330	0.0670	1.0800
%3	0.5250	0.0500	0.8800
%4	0.4800	0.0400	0.8300
%5	0.4170	0.0330	0.7800
%6	0.3860	0.0290	0.7600
%7	0.3380	0.0250	0.7400
%8	0.3110	0.0220	0.7200
%9	0.2900	0.0200	0.7100
%10	0.2640	0.0180	0.7200
%11	0.2420	0.0170	0.7100
%12	0.2230	0.0150	0.7100
%13	0.2140	0.0140	0.7100
%14	0.2000	0.0130	0.7100
%15	0.1880	0.0130	0.7100
%16	0.1760	0.0120	0.7000
%17	0.1670	0.0110	0.7000
%18	0.1580	0.0110	0.7000
%19	0.1500	0.0100	0.7000
%20	0.1480	0.0100	0.6900
%21	0.1410	0.0090	0.6900
%22	0.1350	0.0090	0.6900
%23	0.1290	0.0080	0.6900
%24	0.1240	0.0080	0.6900
%25	0.1190	0.0080	0.6900
%26	0.1150	0.0070	0.6900
%27	0.1110	0.0070	0.6800
%28	0.1070	0.0070	0.6800
%29	0.1030	0.0070	0.6800
%30	0.1000	0.0060	0.6800
%31	0.0970	0.0060	0.6800
%32	0.0940	0.0060	0.6800
%33	0.0910	0.0060	0.6800
%34	0.0910	0.0060	0.6800
%35	0.0890	0.0060	0.6800
%36	0.0860	0.0050	0.6800
%37	0.0840	0.0050	0.6800
%38	0.0820	0.0050	0.6800
%39	0.0800	0.0050	0.6800
0	1.6400	0.3000	1.6300
1	1.3200	0.1800	1.0600
2	1.2567	0.1367	0.8000
3	1.3125	0.1050	0.6200
4	1.2260	0.0880	0.5500
5	1.1100	0.0733	0.5000
6	1.0029	0.0643	0.4700
7	0.9100	0.0562	0.4700
8	0.8456	0.0500	0.4400
9	0.7910	0.0460	0.4300
10	0.7345	0.0418	0.4300
11	0.7058	0.0383	0.4300
12	0.6669	0.0354	0.4200
13	0.6264	0.0329	0.4200
14	0.5967	0.0313	0.4200
15	0.5694	0.0294	0.4200
16	0.5418	0.0282	0.4300
17	0.5178	0.0267	0.4000
18	0.4947	0.0253	0.4100
19	0.4765	0.0240	0.4100
20	0.4633	0.0229	0.4100
21	0.4491	0.0218	0.4000
22	0.4339	0.0209	0.4000
23	0.4208	0.0200	0.4000
24	0.4088	0.0196	0.4000
25	0.3969	0.0188	0.3900
26	0.3856	0.0181	0.3900
27	0.3804	0.0175	0.3600
28	0.3707	0.0169	0.3600
29	0.3610	0.0167	0.3600
30	0.3523	0.0161	0.3700
31	0.3425	0.0156	0.3600
32	0.3382	0.0152	0.3700
33	0.3303	0.0147	0.3700
34	0.3231	0.0146	0.3600
35	0.3169	0.0142	0.3600
36	0.3092	0.0138	0.3500
37	0.3032	0.0134	0.3500
38	0.2985	0.0131	0.3500
39	0.2933	0.0128	0.3500
}\accumtable

\begin{tikzpicture}

\begin{axis}[
	height=.5\linewidth,
	width=.8\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title=\lc,
	xlabel= {Epoch}, % Set the labels
	ylabel= {$\pratio_{bng} \left[\%\right]$},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=2,
	xtick={0,5,10,15,20,25,30,35,40},
	%	xticklabels=\empty,
	ytick={0,0.5,...,2},
	%	yticklabels=\empty,
	ylabel near ticks, yticklabel pos=left,
	smooth,
	tension=0.1,
	title style={font=\footnotesize, yshift=-1.5ex},
	yticklabel style = {font=\tiny, xshift=0ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-1ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.95, 0.95)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt, inner sep=0pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=3] {\uncertaintable};
	\addlegendentry{Epoch-wise};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=3] {\accumtable};
	\addlegendentry{Cumulative};
	
\end{axis}

\end{tikzpicture}

==> figures/compare_epochwise_blend_margin.tex <==
\pgfplotstableread[col sep=space]{%
Epoch	Hc	Hp	rho
%0	0.3750	0.7376	1.5200
%1	0.5905	0.9009	1.1300
%2	0.6187	0.9326	0.8800
%3	0.6975	0.9904	0.2000
%4	0.7205	0.9877	0.2600
%5	0.7801	0.9984	0.0500
%6	0.8066	0.9870	0.4500
%7	0.8436	0.9862	0.6800
%8	0.8619	0.9974	0.1700
%9	0.8805	0.9975	0.2000
%10	0.8677	0.9904	0.6100
%11	0.8750	0.9956	0.3500
%12	0.8958	0.9888	0.8200
%13	0.9114	0.9881	0.9600
%14	0.9469	0.9991	0.1800
%15	0.9147	0.9908	0.8600
%16	0.9332	0.9879	1.0400
%17	0.9519	0.9879	0.9100
%18	0.9385	0.9946	0.7600
%19	0.9413	0.9884	1.2500
%20	0.9364	0.9932	0.9500
%21	0.9472	0.9975	0.5400
%22	0.9504	0.9978	0.5200
%23	0.9463	0.9921	0.9000
%24	0.9436	0.9981	0.3400
%25	0.9481	0.9923	0.8700
%26	0.9534	0.9985	0.5000
%27	0.9460	0.9990	0.2000
%28	0.9669	0.9955	0.8200
%29	0.9630	0.9985	0.2800
%30	0.9440	0.9996	0.1800
%31	0.9483	0.9977	0.4200
%32	0.9581	0.9991	0.3700
%33	0.9589	0.9892	1.4600
%34	0.9641	0.9996	0.2800
%35	0.9636	0.9999	0.1500
%36	0.9696	0.9994	0.1300
%37	0.9723	0.9806	1.8600
%38	0.9619	0.9978	0.5900
%39	0.9607	0.9966	0.5700
0	0.3750	0.7377	1.4600
1	0.5905	0.9009	1.0200
2	0.6187	0.9326	0.7700
3	0.6975	0.9904	0.1400
4	0.7205	0.9877	0.2200
5	0.7801	0.9984	0.0300
6	0.8066	0.9870	0.3900
7	0.8436	0.9862	0.6300
8	0.8619	0.9974	0.1700
9	0.8805	0.9975	0.1400
10	0.8677	0.9904	0.5300
11	0.8750	0.9956	0.2700
12	0.8958	0.9888	0.7300
13	0.9114	0.9881	0.8400
14	0.9469	0.9991	0.1200
15	0.9147	0.9908	0.7600
16	0.9332	0.9879	1.0400
17	0.9518	0.9879	0.8900
18	0.9385	0.9946	0.6300
19	0.9413	0.9884	1.1800
20	0.9364	0.9932	0.8300
21	0.9472	0.9975	0.4300
22	0.9504	0.9978	0.4600
23	0.9462	0.9920	0.8300
24	0.9436	0.9981	0.2700
25	0.9481	0.9923	0.7700
26	0.9534	0.9985	0.4400
27	0.9460	0.9990	0.1600
28	0.9669	0.9955	0.7800
29	0.9630	0.9985	0.2200
30	0.9440	0.9996	0.1400
31	0.9483	0.9977	0.3500
32	0.9581	0.9991	0.3200
33	0.9588	0.9892	1.3600
34	0.9641	0.9996	0.2200
35	0.9636	0.9999	0.1000
36	0.9696	0.9994	0.0900
37	0.9723	0.9806	1.8600
38	0.9618	0.9978	0.5200
39	0.9607	0.9966	0.4600
}\uncertaintable

\pgfplotstableread[col sep=space]{%
Epoch	Hc	Hp	rho
%0	0.3750	0.7376	1.5200
%1	0.4828	0.8193	0.9000
%2	0.5281	0.8570	0.6600
%3	0.5704	0.8904	0.4000
%4	0.6005	0.9098	0.2700
%5	0.6304	0.9246	0.2000
%6	0.6556	0.9335	0.1900
%7	0.6791	0.9401	0.2100
%8	0.6994	0.9465	0.1800
%9	0.7175	0.9516	0.1600
%10	0.7312	0.9551	0.1700
%11	0.7432	0.9585	0.1600
%12	0.7549	0.9608	0.1500
%13	0.7661	0.9628	0.1800
%14	0.7781	0.9652	0.1700
%15	0.7867	0.9668	0.1600
%16	0.7953	0.9680	0.1800
%17	0.8040	0.9691	0.2200
%18	0.8111	0.9705	0.2300
%19	0.8176	0.9714	0.2300
%20	0.8232	0.9724	0.2300
%21	0.8289	0.9736	0.2400
%22	0.8342	0.9746	0.2400
%23	0.8388	0.9753	0.2600
%24	0.8430	0.9762	0.2600
%25	0.8471	0.9769	0.2700
%26	0.8510	0.9777	0.2700
%27	0.8544	0.9784	0.2600
%28	0.8583	0.9790	0.2800
%29	0.8618	0.9797	0.2900
%30	0.8644	0.9803	0.2600
%31	0.8670	0.9808	0.2400
%32	0.8698	0.9814	0.2400
%33	0.8724	0.9816	0.2600
%34	0.8750	0.9821	0.2600
%35	0.8775	0.9826	0.2600
%36	0.8800	0.9831	0.2500
%37	0.8824	0.9830	0.2600
%38	0.8844	0.9834	0.2600
%39	0.8864	0.9837	0.2600
0	0.3750	0.7377	1.4600
1	0.4828	0.8193	0.6900
2	0.5281	0.8571	0.4600
3	0.5704	0.8904	0.2300
4	0.6005	0.9099	0.1400
5	0.6304	0.9246	0.0800
6	0.6556	0.9335	0.0800
7	0.6791	0.9401	0.0900
8	0.6994	0.9465	0.0800
9	0.7175	0.9516	0.0600
10	0.7311	0.9551	0.0700
11	0.7431	0.9585	0.0800
12	0.7549	0.9608	0.0700
13	0.7661	0.9628	0.0700
14	0.7781	0.9652	0.0600
15	0.7867	0.9668	0.0600
16	0.7953	0.9680	0.0800
17	0.8040	0.9691	0.0800
18	0.8110	0.9705	0.0800
19	0.8176	0.9714	0.0900
20	0.8232	0.9724	0.0800
21	0.8289	0.9736	0.0800
22	0.8341	0.9746	0.0800
23	0.8388	0.9753	0.0900
24	0.8430	0.9762	0.0900
25	0.8470	0.9769	0.1100
26	0.8510	0.9777	0.1100
27	0.8544	0.9784	0.1000
28	0.8583	0.9790	0.1000
29	0.8617	0.9797	0.1000
30	0.8644	0.9803	0.0900
31	0.8670	0.9808	0.1000
32	0.8698	0.9814	0.0900
33	0.8724	0.9816	0.1100
34	0.8750	0.9821	0.1100
35	0.8775	0.9826	0.1000
36	0.8800	0.9831	0.1000
37	0.8824	0.9830	0.1100
38	0.8844	0.9834	0.1100
39	0.8863	0.9837	0.1000
}\accumtable

\begin{tikzpicture}

\begin{axis}[
	height=.5\linewidth,
	width=.8\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title=\margin,
	xlabel= {Epoch}, % Set the labels
	ylabel= {$\pratio_{bng} \left[\%\right]$},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=2,
	xtick={0,5,10,15,20,25,30,35,40},
	%	xticklabels=\empty,
	ytick={0,0.5,...,2},
	%	yticklabels=\empty,
	ylabel near ticks, yticklabel pos=left,
	smooth,
	tension=0.15,
	title style={font=\footnotesize, yshift=-1.5ex},
	yticklabel style = {font=\tiny, xshift=0ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-1ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.6, 0.71)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=3] {\uncertaintable};
	%		\addlegendentry{$\pratio_{bng}$};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=3] {\accumtable};
	%		\addlegendentry{$\pratio_{bng}$};
	
\end{axis}

\end{tikzpicture}

==> figures/compare_gamma.tex <==
\pgfplotstableread[col sep=space]{%
gamma	accavg	asravg	accmin	asrmin	accmax	asrmax
0.01	94.82	0.74	94.76	0.72	94.91	0.78
0.05	94.62	0.98	94.40	0.78	94.91	1.00
0.10	94.38	1.00	94.12	0.85	94.54	1.21
0.50	94.25	0.92	94.08	0.74	94.41	0.97
1.00	94.14	1.03	94.09	0.93	94.28	1.13
}\badnetstable

\pgfplotstableread[col sep=space]{%
gamma	accavg	asravg	accmin	asrmin	accmax	asrmax
0.01	94.83	3.96	94.69	3.37	94.97	4.99
0.05	94.72	0.87	94.60	0.82	94.82	0.96
0.10	94.62	0.77	94.31	0.64	94.84	0.87
0.50	94.40	0.84	94.30	0.72	94.50	0.98
1.00	94.29	0.86	94.19	0.80	94.35	0.94
}\blendtable

\pgfplotstableread[col sep=space]{%
gamma	accavg	asravg	accmin	asrmin	accmax	asrmax
0.01	94.95	99.86	94.80	99.84	95.22	99.87
0.05	94.67	2.56	94.63	0.66	94.72	6.01
0.10	94.30	1.22	94.10	0.84	94.48	1.59	
0.50	94.27	0.64	94.23	0.42	94.33	1.01
1.00	94.06	0.59	93.66	0.39	94.46	0.89
}\iabtable

\pgfplotstableread[col sep=space]{%
gamma	accavg	asravg	accmin	asrmin	accmax	asrmax
0.01	94.05	56.60	93.88	27.93	94.18	81.60
0.05	94.27	0.99	93.99	0.77	94.46	1.33
0.10	94.13	0.89	93.97	0.66	94.26	1.04
0.50	94.09	1.01	93.94	0.83	94.18	1.17
1.00	94.00	1.26	93.87	1.08	94.17	1.51
}\wanettable

\begin{tikzpicture}
\begin{axis}[
	height=.4\linewidth,
	width=.65\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
%	title={Across $\gamma$},
	title=\empty,
	xmode=log,
	xlabel= {$\gamma$}, % Set the labels
	ylabel= {\acc [\%]},
	xmin=0.01,
	xmax=1.0,
	ymin=70,
	ymax=95,
	xtick={0.01, 0.05, 0.1, 0.5, 1.0},
	log ticks with fixed point,  % prevents scientific notation.
%	xticklabels={0.01, 0.05, 0.1, 0.5, 1.0},
	ytick={70, 75, 80, 85, 90, 95},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {
		font=\tiny, 
		/pgf/number format/fixed,		% forces decimal representation.
		/pgf/number format/precision=2	% ensure decimal digits
	},
	ylabel style = {font=\scriptsize, yshift=-4.2ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.6, 0.8)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=0pt, inner sep=0pt, row sep=-2pt},
	legend image post style={scale=0.7, mark size=20pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	%	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	%	coordinates {(0.3, 94.34) (0.5, 94.34)};
	%	%	\addlegendentry{\acc (Baseline)}
	
	\addplot+[mark=*, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x=gamma, y=accavg] {\badnetstable};
	\addlegendentry{\acc (\badnets)};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=gamma, y=accavg] {\blendtable};
	\addlegendentry{\acc (\blend)};
	
	\addplot+[mark=pentagon*, mark options={solid, mark size=1.2pt}, color=cbthree, line width=1pt] table[x=gamma, y=accavg] 
	{\iabtable};
	\addlegendentry{\acc (\iab)};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=gamma, y=accavg] 
	{\wanettable};
	\addlegendentry{\acc (\wanet)};
	
	\addplot [name path=upper,draw=none] table[x=gamma, y=accmin]{\badnetstable};
	\addplot [name path=lower,draw=none] table[x=gamma, y=accmax]{\badnetstable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=gamma, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=gamma, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=gamma, y=accmin]{\iabtable};
	\addplot [name path=lower,draw=none] table[x=gamma, y=accmax]{\iabtable};
	\addplot [fill=cbthree, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=gamma, y=accmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=gamma, y=accmax]{\wanettable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\begin{axis}[
	height=.4\linewidth,
	width=.65\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	xmode=log,
	xlabel= \empty, % Set the labels
	%	ylabel= \empty,
	ylabel= {\asr [\%]},
	xmin=0.01,
	xmax=1.0,
	ymin=0,
	ymax=100,
	xtick={0.01, 0.05, 0.1, 0.5, 1.0},
	xticklabels=\empty,
	ytick={0, 20, 40, 60, 80, 100},
	%	yticklabels=\empty,
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	ylabel near ticks, yticklabel pos=right,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=-.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.98, 0.8)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=0pt, inner sep=0pt, row sep=-2pt},
	legend image post style={scale=0.7, mark size=10pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=*, densely dashed, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x=gamma, y=asravg] {\badnetstable};
	\addlegendentry{\asr (\badnets)};
	
	\addplot+[mark=square*, densely dashed, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=gamma, y=asravg] {\blendtable};
	\addlegendentry{\asr (\blend)};
	
	\addplot+[mark=pentagon*, densely dashed, mark options={solid, mark size=1.2pt}, color=cbthree, line width=1pt] table[x=gamma, y=asravg] {\iabtable};
	\addlegendentry{\asr (\iab)};
	
	\addplot+[mark=triangle*, densely dashed, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=gamma, y=asravg] {\wanettable};
	\addlegendentry{\asr (\wanet)};
	
	\addplot [name path=upper,draw=none] table[x=gamma, y=asrmin]{\badnetstable};
	\addplot [name path=lower,draw=none] table[x=gamma, y=asrmax]{\badnetstable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=gamma, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=gamma, y=asrmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=gamma, y=asrmin]{\iabtable};
	\addplot [name path=lower,draw=none] table[x=gamma, y=asrmax]{\iabtable};
	\addplot [fill=cbthree, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=gamma, y=asrmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=gamma, y=asrmax]{\wanettable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}
\end{tikzpicture}

==> figures/compare_poison_rates_blend.tex <==
\pgfplotstableread[col sep=space]{%
Epoch	LOSSbng	LOSSpoi	LOSSdist
1	1.0749	3.3751	-2.3002
2	0.8974	3.0695	-2.1721
3	0.5943	2.0063	-1.412
4	0.6814	1.7216	-1.0402
5	0.4716	1.3091	-0.8375
6	0.7065	0.8611	-0.1546
7	0.6647	0.7377	-0.0730000000000001
8	0.4560	0.4491	0.00690000000000002
9	0.8356	0.8374	-0.00180000000000002
10	0.5274	0.628	-0.1006
11	0.7866	0.8303	-0.0437000000000001
12	0.5182	1.1144	-0.5962
13	0.6408	1.2525	-0.6117
14	0.4348	0.921	-0.4862
15	0.5816	0.8716	-0.29
16	0.7552	1.0315	-0.2763
17	0.6847	0.3203	0.3644
18	0.5168	1.2082	-0.6914
19	0.5133	1.0134	-0.5001
20	0.6206	0.8656	-0.245
21	0.5626	0.8026	-0.24
22	0.6321	1.512	-0.8799
23	0.5800	0.4944	0.0856
24	0.6256	1.2783	-0.6527
25	0.9234	0.5314	0.392
26	0.7516	0.6697	0.0819000000000001
27	0.6537	0.9167	-0.263
28	0.6277	1.0124	-0.3847
29	0.7373	0.5606	0.1767
30	0.4573	0.6602	-0.2029
31	0.5244	0.2321	0.2923
32	0.6857	0.7122	-0.0265000000000001
33	0.6876	0.5865	0.1011
34	0.7793	1.2434	-0.4641
35	0.6524	0.7062	-0.0538000000000001
36	0.7996	0.8477	-0.0481
37	0.7350	0.7114	0.0236
38	0.8454	0.6356	0.2098
39	0.6934	0.815	-0.1216
40	0.6798	1.0048	-0.325
41	0.7474	0.7234	0.0239999999999999
}\smallpoisontable

\pgfplotstableread[col sep=space]{%
Epoch	LOSSbng	LOSSpoi	LOSSdist
1	1.2506	2.9129	-1.6623
2	0.9782	2.0405	-1.0623
3	0.8366	1.2399	-0.4033
4	0.6601	0.8297	-0.2304
5	0.6199	0.4041	0.2158
6	0.4939	0.3808	0.1131
7	0.6368	0.6034	0.0334
8	0.6198	0.0838	0.536
9	0.6895	0.4577	0.2318
10	0.4642	0.3048	0.1594
11	0.5939	0.3876	0.2063
12	0.5434	0.5095	0.0339
13	0.5258	0.4816	0.0442000000000001
14	0.5642	0.2171	0.3471
15	0.5941	0.2597	0.3344
16	0.6671	0.1585	0.5086
17	0.7973	0.3534	0.4439
18	0.6380	0.0967	0.5413
19	0.4985	0.1645	0.334
20	0.5405	0.3603	0.1802
21	0.4938	0.4558	0.038
22	0.5950	0.3114	0.2836
23	0.5675	0.2892	0.2783
24	0.6693	0.2517	0.4176
25	0.4883	0.3461	0.1422
26	0.6105	0.4702	0.1403
27	0.6930	0.4727	0.2203
28	0.3882	0.1823	0.2059
29	0.5231	0.2155	0.3076
30	0.5709	0.3882	0.1827
31	0.6412	0.3418	0.2994
32	0.6913	0.2887	0.4026
33	0.6577	0.0984	0.5593
34	0.4879	0.2255	0.2624
35	0.5796	0.364	0.2156
36	0.5677	0.298	0.2697
37	0.6945	0.2546	0.4399
38	0.6227	0.6988	-0.0761
39	0.6118	0.2642	0.3476
40	0.5867	0.4351	0.1516
41	0.6007	0.2163	0.3844
}\normalpoisontable

\pgfplotstableread[col sep=space]{%
Epoch	LOSSbng	LOSSpoi	LOSSdist
1	1.1141	0.3255	0.7886
2	1.0837	0.2675	0.8162
3	0.7501	0.0849	0.6652
4	0.6405	0.1409	0.4996
5	0.6829	0.0508	0.6321
6	0.9343	0.081	0.8533
7	0.5404	0.0543	0.4861
8	0.5428	0.0189	0.5239
9	0.6096	0.0342	0.5754
10	0.5277	0.0439	0.4838
11	0.5396	0.3841	0.1555
12	0.6483	0.1674	0.4809
13	0.6512	0.0665	0.5847
14	0.6593	0.1855	0.4738
15	0.6155	0.0452	0.5703
16	0.6893	0.0334	0.6559
17	0.5828	0.089	0.4938
18	0.8027	0.0722	0.7305
19	0.5734	0.0865	0.4869
20	0.6749	0.0722	0.6027
21	0.8652	0.09	0.7752
22	0.6751	0.0693	0.6058
23	0.6469	0.0255	0.6214
24	0.6742	0.2038	0.4704
25	0.9205	0.0689	0.8516
26	0.6927	0.0284	0.6643
27	0.7811	0.0329	0.7482
28	0.5298	0.0824	0.4474
29	0.6374	0.0582	0.5792
30	0.6692	0.0498	0.6194
31	0.7207	0.0251	0.6956
32	0.7058	0.1217	0.5841
33	0.7281	0.0597	0.6684
34	0.7617	0.0521	0.7096
35	0.6425	0.0428	0.5997
36	0.8413	0.0331	0.8082
37	0.5461	0.0483	0.4978
38	0.5653	0.0778	0.4875
39	0.6674	0.0898	0.5776
40	0.7509	0.0967	0.6542
41	0.8943	0.0343	0.86
}\middlepoisontable

\pgfplotstableread[col sep=space]{%
Epoch	LOSSbng	LOSSpoi	LOSSdist
1	1.0759	0.3549	0.721
2	1.0186	0.0578	0.9608
3	0.6450	0.0231	0.6219
4	0.6368	0.0199	0.6169
5	0.4735	0.0391	0.4344
6	0.5604	0.0443	0.5161
7	0.6581	0.0292	0.6289
8	0.6295	0.0336	0.5959
9	0.6774	0.0272	0.6502
10	0.5125	0.0249	0.4876
11	0.7245	0.0385	0.686
12	0.4929	0.0166	0.4763
13	0.6143	0.0214	0.5929
14	0.5163	0.0261	0.4902
15	0.6555	0.0271	0.6284
16	0.7294	0.0412	0.6882
17	0.9943	0.0208	0.9735
18	0.7174	0.0196	0.6978
19	0.6726	0.0471	0.6255
20	0.6691	0.1224	0.5467
21	0.7011	0.0317	0.6694
22	0.6619	0.0411	0.6208
23	0.6358	0.0244	0.6114
24	0.7827	0.0176	0.7651
25	0.5292	0.0154	0.5138
26	0.5541	0.0158	0.5383
27	1.2036	0.073	1.1306
28	0.5999	0.0224	0.5775
29	0.5593	0.0194	0.5399
30	0.5872	0.017	0.5702
31	0.7073	0.0171	0.6902
32	0.6438	0.0987	0.5451
33	0.6062	0.0202	0.586
34	0.6967	0.0167	0.68
35	0.5873	0.0146	0.5727
36	0.7121	0.0155	0.6966
37	0.5549	0.0221	0.5328
38	0.7564	0.0253	0.7311
39	0.6116	0.0253	0.5863
40	0.5756	0.046	0.5296
41	0.6237	0.017	0.6067
}\largepoisontable

\begin{tikzpicture}

\begin{axis}[
	height=.5\linewidth,
	width=.75\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={\blend Attack},
	xlabel= {Epoch}, % Set the labels
	ylabel= {$\loss_{dis}$},
	xmin=1,
	xmax=20,
	ymin=-3,
	ymax=1,
	xtick={0,5,10,15,20,25,30,35,40},
	%	xticklabels=\empty,
	ytick={-3, -2, -1, 0, 1},
	%	yticklabels=\empty,
	ylabel near ticks, yticklabel pos=left,
	smooth,
	tension=0.2,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-0.5ex},
	xlabel style = {font=\scriptsize, yshift=1.8ex},
	legend style={at={(0.98, 0.04)}, font=\legendsize, anchor=south east, legend columns=2, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=2pt, inner sep=0pt, row sep=-3pt},
	legend image post style={scale=0.5, mark size=10pt, line width=0.8pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=none, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=3] {\smallpoisontable};
	\addlegendentry{\perc{1}};
	
	\addplot+[mark=none, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x index = 0, y index=3] {\normalpoisontable};
	\addlegendentry{\perc{5}};
	
	\addplot+[mark=none, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=3] {\middlepoisontable};
	\addlegendentry{\perc{10}};
	
	\addplot+[mark=none, mark options={solid, mark size=1pt}, color=black, line width=1pt] table[x index = 0, y index=3] {\largepoisontable};
	\addlegendentry{\perc{20}};
	
\end{axis}

1\end{tikzpicture}

==> figures/compare_selection_epochs.tex <==
\pgfplotstableread[col sep=space]{%
epochs	accavg	asravg	accmin	asrmin	accmax	asrmax
10	94.53	1.06	94.44	0.82	94.61	1.33
20	94.68	0.92	94.58	0.66	94.76	1.14
30	95.03	1.03	95.07	1.13	94.49	0.89
40	94.80	1.01	94.48	0.76	95.01	1.29
50	94.65	1.08	94.49	1.01	94.84	1.16
}\badnetstable

\pgfplotstableread[col sep=space]{%
epochs	accavg	asravg	accmin	asrmin	accmax	asrmax
10	94.69	1.31	94.54	0.82	94.84	2.18
20	94.53	0.99	94.29	0.87	94.65	1.22
30	94.83	0.88	94.71	0.76	94.94	1.02
40	94.67	0.91	94.61	0.86	94.75	0.98
50	94.26	0.72	93.98	0.68	94.51	0.79
}\blendtable

\pgfplotstableread[col sep=space]{%
epochs	accavg	asravg	accmin	asrmin	accmax	asrmax
10	94.32	5.35	94.13	3.08	94.58	7.46
20	94.81	3.00	94.52	2.20	94.96	4.49
30	94.81	1.67	94.52	1.20	94.96	2.49
40	94.66	1.00	94.27	0.47	94.86	1.61
50	93.94	1.10	93.07	0.90	94.45	1.44
}\iabtable

\pgfplotstableread[col sep=space]{%
epochs	accavg	asravg	accmin	asrmin	accmax	asrmax
10	93.69	7.88	92.91	5.42	94.51	9.13
20	93.87	1.10	93.40	0.98	94.37	1.27
30	94.13	1.12	93.96	0.94	94.28	1.31
40	94.49	0.97	94.32	0.76	94.62	1.36
50	94.17	0.96	93.92	0.76	94.32	1.21
}\wanettable

\begin{tikzpicture}
\begin{axis}[
	height=.6\linewidth,
	width=.85\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	title={Across \EpochsSelect},
	xlabel= {Epochs}, % Set the labels
%	ylabel= {\acc [\%]},
	xmin=10,
	xmax=50,
	ymin=70,
	ymax=95,
	xtick={10, 20, ..., 50},
	ytick={70, 75, 80, 85, 90, 95},
	yticklabels=\empty,
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4.2ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.96, 0.81)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt, inner sep=0pt},
	legend image post style={scale=0.8, mark size=20pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	%	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	%	coordinates {(0.3, 94.34) (0.5, 94.34)};
	%	%	\addlegendentry{\acc (Baseline)}
	
	\addplot+[mark=*, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x=epochs, y=accavg] {\badnetstable};
	%	\addlegendentry{\acc (\badnets)};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=epochs, y=accavg] {\blendtable};
	%	\addlegendentry{\acc (\blend)};
	
	\addplot+[mark=pentagon*, mark options={solid, mark size=1.2pt}, color=cbthree, line width=1pt] table[x=epochs, y=accavg] 
	{\iabtable};
	%	\addlegendentry{\acc (\iab)};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=epochs, y=accavg] 
	{\wanettable};
	%	\addlegendentry{\acc (\wanet)};
	
	\addplot [name path=upper,draw=none] table[x=epochs, y=accmin]{\badnetstable};
	\addplot [name path=lower,draw=none] table[x=epochs, y=accmax]{\badnetstable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=epochs, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=epochs, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=epochs, y=accmin]{\iabtable};
	\addplot [name path=lower,draw=none] table[x=epochs, y=accmax]{\iabtable};
	\addplot [fill=cbthree, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=epochs, y=accmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=epochs, y=accmax]{\wanettable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\begin{axis}[
	height=.6\linewidth,
	width=.85\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel= \empty, % Set the labels
	ylabel= {\asr [\%]},
%	ylabel= \empty,
	xmin=10,
	xmax=50,
	ymin=0,
	ymax=10,
	xtick={10, 20, ..., 50},
	xticklabels=\empty,
	ytick={0, 2, 4, 6, 8, 10},
	%	yticklabels=\empty,
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	ylabel near ticks, yticklabel pos=right,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=-.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.98, 0.85)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=0pt, inner sep=0pt, row sep=-2pt},
	legend image post style={scale=0.8, mark size=10pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=*, densely dashed, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x=epochs, y=asravg] {\badnetstable};
	\addlegendentry{\asr (\badnets)};
	
	\addplot+[mark=square*, densely dashed, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=epochs, y=asravg] {\blendtable};
	\addlegendentry{\asr (\blend)};
	
	\addplot+[mark=pentagon*, densely dashed, mark options={solid, mark size=1.2pt}, color=cbthree, line width=1pt] table[x=epochs, y=asravg] {\iabtable};
	\addlegendentry{\asr (\iab)};
	
	\addplot+[mark=triangle*, densely dashed, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=epochs, y=asravg] {\wanettable};
	\addlegendentry{\asr (\wanet)};
	
	\addplot [name path=upper,draw=none] table[x=epochs, y=asrmin]{\badnetstable};
	\addplot [name path=lower,draw=none] table[x=epochs, y=asrmax]{\badnetstable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=epochs, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=epochs, y=asrmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=epochs, y=asrmin]{\iabtable};
	\addplot [name path=lower,draw=none] table[x=epochs, y=asrmax]{\iabtable};
	\addplot [fill=cbthree, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=epochs, y=asrmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=epochs, y=asrmax]{\wanettable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}
\end{tikzpicture}

==> figures/compare_smoothing_factor.tex <==
\pgfplotstableread[col sep=space]{%
epsilon	accavg	asravg	accmin	asrmin	accmax	asrmax
0.3	94.97	3.28	94.89	2.60	95.04	4.00
0.4	94.86	0.98	94.73	0.81	94.94	1.12
0.5	94.71	0.95	94.45	0.80	94.90	1.18
0.6	94.69	0.86	94.61	0.83	94.74	0.89
0.7	94.49	0.90	94.38	0.86	94.67	0.96
0.8	94.58	0.88	94.43	0.82	94.83	0.98
0.9	94.62	0.88	94.45	0.73	94.90	0.98
0.99	94.34	0.88	94.09	0.72	94.74	1.08
}\blendtable

\pgfplotstableread[col sep=space]{%
epsilon	accavg	asravg	accmin	asrmin	accmax	asrmax
0.7	94.92	1.00	94.68	0.90	95.12	1.20
0.8	94.62	0.95	94.43	0.84	94.97	1.01
0.9	94.58	1.00	94.45	0.96	94.73	1.04
0.99	94.53	1.02	94.47	0.92	94.61	1.11
}\badnetstable

\pgfplotstableread[col sep=space]{%
epsilon	accavg	asravg	accmin	asrmin	accmax	asrmax
0.3	94.20	24.79	93.70	16.52	94.70	35.02
0.4	94.05	4.02	93.77	2.88	94.31	5.24
0.5 94.26	1.43	93.82	1.03	94.64	2.06
0.6	93.69	1.02	92.90	0.90	94.04	1.14
0.7	94.26	1.02	93.94	0.81	94.53	1.24
0.8	94.15	0.92	93.99	0.83	94.44	1.02
0.9	94.13	0.84	93.86	0.79	94.27	0.88
0.99	94.02	1.04	93.96	0.86	94.11	1.23
}\wanettable

\begin{tikzpicture}
\begin{axis}[
	height=.55\linewidth,
	width=.7\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel= {Label Smoothing Factor $\varepsilon$}, % Set the labels
	ylabel= {\acc [\%]},
	%	ylabel= {Accuracy [\%]},
	xmin=0.3,
	xmax=0.99,
	ymin=75,
	ymax=95,
	xtick={0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 0.99},
	xticklabels={
		\num[parse-numbers=false]{.3},
		\num[parse-numbers=false]{.4},
		\num[parse-numbers=false]{.5},
		\num[parse-numbers=false]{.6},
		\num[parse-numbers=false]{.7},
		\num[parse-numbers=false]{.8},
		\num[parse-numbers=false]{.9},
		\num[parse-numbers=false]{.99}
	},
	ytick={75, 80, 85, 90, 95},
	%	smooth,
	%	tension=0.5,
%	title style={font=\footnotesize, yshift=1.0ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.98, 0.8)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt, inner sep=0pt, row sep=-1pt},
	legend cell align={left},
	%xticklabels=\empty,
	legend image post style={scale=0.8, mark size=10pt, line width=1pt},
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=epsilon, y=accavg] {\blendtable};
	\addlegendentry{\acc (\blend)};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=epsilon, y=accavg] {\wanettable};
	\addlegendentry{\acc (\wanet)};
	
	\addplot [name path=upper,draw=none] table[x=epsilon, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=epsilon, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=epsilon, y=accmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=epsilon, y=accmax]{\wanettable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\begin{axis}[
	height=.55\linewidth,
	width=.7\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	xlabel= \empty, % Set the labels
	ylabel= {\asr [\%]},
	%	ylabel= {Accuracy [\%]},
	xmin=0.3,
	xmax=0.99,
	ymin=0,
	ymax=40,
	xtick={0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 0.99},
	xticklabel=\empty,
	ytick={0, 10, 20, 30, 40},
	%	smooth,
	%	tension=0.5,
	ylabel near ticks, yticklabel pos=right,
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1.2ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(0.98, 0.52)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1.1pt, inner sep=0pt, row sep=-1pt},
	legend cell align={left},
	legend image post style={scale=0.8, mark size=10pt, line width=1pt},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, densely dashed, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=epsilon, y=asravg] {\blendtable};
	\addlegendentry{\asr (\blend)};
	
	\addplot+[mark=triangle*, densely dashed, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=epsilon, y=asravg] {\wanettable};
	\addlegendentry{\asr (\wanet)};
	
	\addplot [name path=upper,draw=none] table[x=epsilon, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=epsilon, y=asrmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=epsilon, y=asrmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=epsilon, y=asrmax]{\wanettable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\end{tikzpicture}

==> figures/compare_warmup_epochs.tex <==
\pgfplotstableread[col sep=space]{%
epochs	accavg	asravg	accmin	asrmin	accmax	asrmax
3	94.98	0.94	94.88	0.91	95.10	0.98
5	94.99	0.93	94.70	0.77	95.18	1.23
8	94.87	1.03	94.81	0.83	94.92	1.29
10	94.80	1.01	94.48	0.76	95.01	1.29
20	94.50	1.26	94.20	1.16	94.79	1.34
}\badnetstable

\pgfplotstableread[col sep=space]{%
epochs	accavg	asravg	accmin	asrmin	accmax	asrmax
3	94.96	0.89	94.77	0.83	95.16	0.96
5	95.03	0.81	94.84	0.70	95.33	0.89
8	94.16	0.80	93.64	0.73	94.69	0.91
10	94.67	0.91	94.61	0.86	94.75	0.98
20	94.37	0.93	94.07	0.76	94.67	1.10
}\blendtable

\pgfplotstableread[col sep=space]{%
epochs	accavg	asravg	accmin	asrmin	accmax	asrmax
3	94.73	1.43	94.57	0.63	94.82	2.29
5	94.78	1.27	94.74	0.68	94.81	1.60
8	94.83	0.82	94.75	0.38	94.93	1.68
10	94.66	1.00	94.27	0.47	94.86	1.61
20	94.14	0.53	93.67	0.19	94.45	0.97
}\iabtable

\pgfplotstableread[col sep=space]{%
epochs	accavg	asravg	accmin	asrmin	accmax	asrmax
3	94.21	4.42	93.80	2.97	94.62	6.21
5	94.46	0.79	94.33	0.68	94.63	0.91
8	93.94	0.88	93.81	0.82	94.03	0.98
10	94.49	0.97	94.32	0.76	94.62	1.36
20	94.06	0.76	93.82	0.48	94.43	0.99
}\wanettable

\begin{tikzpicture}
\begin{axis}[
	height=.6\linewidth,
	width=.85\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	title={Across \EpochsWarm},
	xlabel= {Epochs}, % Set the labels
	ylabel= {\acc [\%]},
	xmin=3,
	xmax=20,
	ymin=70,
	ymax=95,
	xtick={3, 5, 8, 10, 20},
	%	xticklabels={0,1,2,3,4,5},
	ytick={70, 75, 80, 85, 90, 95},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4.2ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.98, 0.85)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=0pt, inner sep=0pt, row sep=-2pt},
	legend image post style={scale=0.8, mark size=20pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	%	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	%	coordinates {(0.3, 94.34) (0.5, 94.34)};
	%	%	\addlegendentry{\acc (Baseline)}
	
	\addplot+[mark=*, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x=epochs, y=accavg] {\badnetstable};
	\addlegendentry{\acc (\badnets)};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=epochs, y=accavg] {\blendtable};
	\addlegendentry{\acc (\blend)};
	
	\addplot+[mark=pentagon*, mark options={solid, mark size=1.2pt}, color=cbthree, line width=1pt] table[x=epochs, y=accavg] 
	{\iabtable};
	\addlegendentry{\acc (\iab)};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=epochs, y=accavg] 
	{\wanettable};
	\addlegendentry{\acc (\wanet)};
	
	\addplot [name path=upper,draw=none] table[x=epochs, y=accmin]{\badnetstable};
	\addplot [name path=lower,draw=none] table[x=epochs, y=accmax]{\badnetstable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=epochs, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=epochs, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=epochs, y=accmin]{\iabtable};
	\addplot [name path=lower,draw=none] table[x=epochs, y=accmax]{\iabtable};
	\addplot [fill=cbthree, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=epochs, y=accmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=epochs, y=accmax]{\wanettable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\begin{axis}[
	height=.6\linewidth,
	width=.85\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel= \empty, % Set the labels
	%	ylabel= \empty,
%	ylabel= {\asr [\%]},
	xmin=3,
	xmax=20,
	ymin=0,
	ymax=10,
	xtick={3, 5, 8, 10, 20},
	xticklabels=\empty,
	ytick={0, 2, 4, 6, 8, 10},
	yticklabels=\empty,
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	ylabel near ticks, yticklabel pos=right,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=-.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.98, 0.81)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt, inner sep=0pt},
	legend image post style={scale=0.8, mark size=10pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=*, densely dashed, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x=epochs, y=asravg] {\badnetstable};
	%	\addlegendentry{\asr (\badnets)};
	
	\addplot+[mark=square*, densely dashed, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=epochs, y=asravg] {\blendtable};
	%	\addlegendentry{\asr (\blend)};
	
	\addplot+[mark=pentagon*, densely dashed, mark options={solid, mark size=1.2pt}, color=cbthree, line width=1pt] table[x=epochs, y=asravg] {\iabtable};
	%	\addlegendentry{\asr (\iab)};
	
	\addplot+[mark=triangle*, densely dashed, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=epochs, y=asravg] {\wanettable};
	%	\addlegendentry{\asr (\wanet)};
	
	\addplot [name path=upper,draw=none] table[x=epochs, y=asrmin]{\badnetstable};
	\addplot [name path=lower,draw=none] table[x=epochs, y=asrmax]{\badnetstable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=epochs, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=epochs, y=asrmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=epochs, y=asrmin]{\iabtable};
	\addplot [name path=lower,draw=none] table[x=epochs, y=asrmax]{\iabtable};
	\addplot [fill=cbthree, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=epochs, y=asrmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=epochs, y=asrmax]{\wanettable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}
\end{tikzpicture}

==> figures/cross_classes.tex <==
\pgfplotstableread[col sep=space]{%
class	accavg	asravg	accmin	asrmin	accmax	asrmax
0	94.62	0.95	94.43	0.84	94.97	1.01
1	94.77	0.39	94.60	0.33	94.90	0.49
2	94.64	0.79	94.20	0.67	94.88	1.00
3	94.54	1.47	94.35	1.44	94.63	1.54
4	94.63	0.79	94.33	0.74	95.02	0.87
5	94.48	1.08	94.42	1.01	94.55	1.17
6	94.81	0.32	94.59	0.28	94.99	0.36
7	94.54	0.22	94.45	0.17	94.72	0.29
8	94.85	0.33	94.66	0.31	94.96	0.36
9	94.81	0.40	94.63	0.32	95.01	0.50
}\badnetstable

\pgfplotstableread[col sep=space]{%
class	accavg	asravg	accmin	asrmin	accmax	asrmax
0	94.78	0.77	94.43	0.62	95.03	0.98
1	94.43	0.39	94.29	0.28	94.51	0.49
2	94.75	0.61	94.51	0.57	94.91	0.66
3	94.68	1.18	94.47	0.99	94.81	1.43
4	94.68	1.36	94.44	1.13	95.04	1.54
5	94.75	0.98	94.59	0.81	94.98	1.08
6	94.55	1.20	94.24	1.04	94.81	1.38
7	94.68	0.33	94.07	0.28	94.91	0.40
8	94.42	1.11	94.04	0.94	94.79	1.22
9	94.45	1.07	94.34	0.88	94.67	1.26
}\blendtable

\pgfplotstableread[col sep=space]{%
class	accavg	asravg	accmin	asrmin	accmax	asrmax
0	94.78	0.99	94.68	0.73	94.90	1.26
1	94.33	0.59	93.53	0.46	94.92	0.83
2	94.55	0.91	94.43	0.21	94.62	1.41
3	94.58	1.02	94.33	0.60	94.74	1.66
4	94.50	0.57	94.43	0.43	94.62	0.70
5	94.41	0.83	94.34	0.70	94.52	1.01
6	94.33	0.38	93.56	0.37	94.95	0.39
7	94.79	0.81	94.58	0.31	95.17	1.28
8	94.38	0.12	94.16	0.10	94.62	0.16
9	94.49	1.21	94.34	0.74	94.61	1.88
}\iabtable

\pgfplotstableread[col sep=space]{%
class	accavg	asravg	accmin	asrmin	accmax	asrmax
0	93.51	0.84	93.26	0.79	93.85	0.88
1	93.82	0.54	92.98	0.32	94.31	0.90
2	93.97	1.44	93.23	1.31	94.57	1.53
3	93.97	1.74	93.32	1.06	94.34	2.17
4	94.21	0.65	94.05	0.61	94.49	0.67
5	93.69	1.25	93.51	0.94	93.85	1.56
6	94.23	0.45	94.17	0.38	94.28	0.57
7	94.37	0.40	94.12	0.37	94.55	0.43
8	93.74	0.55	93.02	0.43	94.31	0.70
9	94.39	0.56	94.18	0.44	94.56	0.64
}\wanettable

\begin{tikzpicture}
\begin{axis}[
	height=.6\linewidth,
	width=.85\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	title={Across Target Classes},
	xlabel= {Class}, % Set the labels
	ylabel= {\acc [\%]},
	xmin=0,
	xmax=9,
	ymin=70,
	ymax=95,
	xtick={0, 1, ..., 9},
	%	xticklabels={0,1,2,3,4,5},
	ytick={70, 75, 80, 85, 90, 95},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4.2ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.96, 0.82)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt, inner sep=0pt},
	legend image post style={scale=0.8, mark size=20pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
%	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
%	coordinates {(0.3, 94.34) (0.5, 94.34)};
%	%	\addlegendentry{\acc (Baseline)}
	
	\addplot+[mark=*, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x=class, y=accavg] {\badnetstable};
	\addlegendentry{\acc (\badnets)};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=class, y=accavg] {\blendtable};
	\addlegendentry{\acc (\blend)};
	
	\addplot+[mark=pentagon*, mark options={solid, mark size=1.2pt}, color=cbthree, line width=1pt] table[x=class, y=accavg] 
	{\iabtable};
	\addlegendentry{\acc (\iab)};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=class, y=accavg] 
	{\wanettable};
	\addlegendentry{\acc (\wanet)};
	
	\addplot [name path=upper,draw=none] table[x=class, y=accmin]{\badnetstable};
	\addplot [name path=lower,draw=none] table[x=class, y=accmax]{\badnetstable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=class, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=class, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=class, y=accmin]{\iabtable};
	\addplot [name path=lower,draw=none] table[x=class, y=accmax]{\iabtable};
	\addplot [fill=cbthree, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=class, y=accmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=class, y=accmax]{\wanettable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\begin{axis}[
	height=.6\linewidth,
	width=.85\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel= \empty, % Set the labels
	ylabel= \empty,
%	ylabel= {\asr [\%]},
	xmin=0,
	xmax=9,
	ymin=0,
	ymax=10,
	xtick={0, 1, ..., 9},
	xticklabels=\empty,
	ytick={0, 2, 4, 6, 8, 10},
	yticklabels=\empty,
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	ylabel near ticks, yticklabel pos=right,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=-.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.96, 0.5)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt, inner sep=0pt},
	legend image post style={scale=0.8, mark size=10pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=*, densely dashed, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x=class, y=asravg] {\badnetstable};
%	\addlegendentry{\asr (\badnets)};
	
	\addplot+[mark=square*, densely dashed, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=class, y=asravg] {\blendtable};
%	\addlegendentry{\asr (\blend)};
	
	\addplot+[mark=pentagon*, densely dashed, mark options={solid, mark size=1.2pt}, color=cbthree, line width=1pt] table[x=class, y=asravg] {\iabtable};
%	\addlegendentry{\asr (\iab)};
	
	\addplot+[mark=triangle*, densely dashed, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=class, y=asravg] {\wanettable};
%	\addlegendentry{\asr (\wanet)};
	
	\addplot [name path=upper,draw=none] table[x=class, y=asrmin]{\badnetstable};
	\addplot [name path=lower,draw=none] table[x=class, y=asrmax]{\badnetstable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=class, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=class, y=asrmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=class, y=asrmin]{\iabtable};
	\addplot [name path=lower,draw=none] table[x=class, y=asrmax]{\iabtable};
	\addplot [fill=cbthree, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=class, y=asrmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=class, y=asrmax]{\wanettable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}
\end{tikzpicture}

==> figures/cross_prates.tex <==
\pgfplotstableread[col sep=space]{%
prate	accavg	asravg	accmin	asrmin	accmax	asrmax
0.01	94.68	1.11	94.31	0.99	95.02	1.31
0.05	94.37	1.00	94.05	0.78	94.56	1.22
0.10	94.71	1.00	94.69	0.96	94.73	1.04
0.20	94.48	1.10	94.29	1.06	94.78	1.13
}\badnetstable

\pgfplotstableread[col sep=space]{%
prate	accavg	asravg	accmin	asrmin	accmax	asrmax
0.01	94.68	0.90	94.62	0.78	94.73	1.00
0.05	94.80	0.75	94.39	0.69	95.12	0.86
0.10	94.75	0.88	94.60	0.73	95.00	0.98
0.20	94.50	1.04	94.44	0.99	94.58	1.08
}\blendtable

\pgfplotstableread[col sep=space]{%
prate	accavg	asravg	accmin	asrmin	accmax	asrmax
0.01	94.69	1.98	94.30	1.59	95.12	2.24
0.05	94.24	1.23	94.12	0.99	94.43	1.57
0.10	94.21	0.60	93.82	0.18	94.79	1.32
0.20	94.00	1.03	93.85	0.78	94.12	1.27
}\iabtable

\pgfplotstableread[col sep=space]{%
prate	accavg	asravg	accmin	asrmin	accmax	asrmax
0.01	94.14	4.10	93.96	3.14	94.33	5.04
0.05	94.05	0.91	93.80	0.74	94.31	1.17
0.10	93.51	0.84	93.26	0.79	93.85	0.88
0.20	92.18	1.08	91.86	1.00	92.76	1.13
}\wanettable

\begin{tikzpicture}
\begin{axis}[
	height=.6\linewidth,
	width=.85\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	title={Across Poisoning Rates},
	xlabel= {Poisoning Rate \pratio [\%]}, % Set the labels
%	ylabel= {\acc [\%]},
	ylabel= \empty,
	xmin=0.01,
	xmax=0.2,
	ymin=70,
	ymax=95,
	xtick={0.01, 0.05, 0.1, 0.2},
	xticklabels={\num{1}, \num{5}, \num{10}, \num{20}},
	ytick={70, 75, 80, 85, 90, 95},
	yticklabels=\empty,
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4.2ex},
	xlabel style = {font=\scriptsize, yshift=1.7ex},
	legend style={at={(0.96, 0.82)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt, inner sep=0pt},
	legend image post style={scale=0.8, mark size=20pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	%	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	%	coordinates {(0.3, 94.34) (0.5, 94.34)};
	%	%	\addlegendentry{\acc (Baseline)}
	
	\addplot+[mark=*, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x=prate, y=accavg] {\badnetstable};
%	\addlegendentry{\acc (\badnets)};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=prate, y=accavg] {\blendtable};
%	\addlegendentry{\acc (\blend)};
	
	\addplot+[mark=pentagon*, mark options={solid, mark size=1.2pt}, color=cbthree, line width=1pt] table[x=prate, y=accavg] 
	{\iabtable};
%	\addlegendentry{\acc (\iab)};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=prate, y=accavg] 
	{\wanettable};
%	\addlegendentry{\acc (\wanet)};
	
	\addplot [name path=upper,draw=none] table[x=prate, y=accmin]{\badnetstable};
	\addplot [name path=lower,draw=none] table[x=prate, y=accmax]{\badnetstable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=prate, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=prate, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=prate, y=accmin]{\iabtable};
	\addplot [name path=lower,draw=none] table[x=prate, y=accmax]{\iabtable};
	\addplot [fill=cbthree, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=prate, y=accmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=prate, y=accmax]{\wanettable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\begin{axis}[
	height=.6\linewidth,
	width=.85\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel= \empty, % Set the labels
	%	ylabel= \empty,
	ylabel= {\asr [\%]},
	xmin=0.01,
	xmax=0.2,
	ymin=0,
	ymax=10,
	xtick={0.01, 0.05, 0.1, 0.2},
	xticklabels=\empty,
	ytick={0, 2, 4, 6, 8, 10},
	%	yticklabels=\empty,
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	ylabel near ticks, yticklabel pos=right,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=-.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.96, 0.82)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt, inner sep=0pt},
	legend image post style={scale=0.8, mark size=10pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=*, densely dashed, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x=prate, y=asravg] {\badnetstable};
	\addlegendentry{\asr (\badnets)};
	
	\addplot+[mark=square*, densely dashed, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=prate, y=asravg] {\blendtable};
	\addlegendentry{\asr (\blend)};
	
	\addplot+[mark=pentagon*, densely dashed, mark options={solid, mark size=1.2pt}, color=cbthree, line width=1pt] table[x=prate, y=asravg] {\iabtable};
	\addlegendentry{\asr (\iab)};
	
	\addplot+[mark=triangle*, densely dashed, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=prate, y=asravg] {\wanettable};
	\addlegendentry{\asr (\wanet)};
	
	\addplot [name path=upper,draw=none] table[x=prate, y=asrmin]{\badnetstable};
	\addplot [name path=lower,draw=none] table[x=prate, y=asrmax]{\badnetstable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=prate, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=prate, y=asrmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=prate, y=asrmin]{\iabtable};
	\addplot [name path=lower,draw=none] table[x=prate, y=asrmax]{\iabtable};
	\addplot [fill=cbthree, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=prate, y=asrmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=prate, y=asrmax]{\wanettable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}
\end{tikzpicture}

==> figures/cross_single_source_class.tex <==
\pgfplotstableread[col sep=space]{%
class	accavg	asravg	accmin	asrmin	accmax	asrmax
1 	94.15	1.42	94.06	1.32	94.20	1.56
2	94.58	1.02	94.32	0.78	94.87	1.20
3	94.74	2.03	94.55	0.96	94.93	4.08
4	94.84	1.14	94.74	0.98	95.01	1.39
5	94.65	1.05	94.46	0.90	94.88	1.33
6	94.55	1.11	94.35	0.96	94.70	1.36
7	94.48	1.08	93.94	0.80	94.80	1.42
8	94.94	1.59	94.90	1.24	94.96	2.29
9	94.45	1.31	94.19	1.01	94.80	1.56
}\badnetstable

\pgfplotstableread[col sep=space]{%
class	accavg	asravg	accmin	asrmin	accmax	asrmax
1	94.46	1.47	94.03	1.02	94.83	1.88
2	94.56	2.03	94.43	1.24	94.63	2.68	
3	94.48	1.06	94.19	0.90	94.65	1.24
4	94.49	1.17	94.02	1.03	94.73	1.30
5	94.76	0.98	94.73	0.90	94.77	1.13
6	94.23	1.12	93.84	0.86	94.47	1.46
7	93.98	1.13	93.46	1.06	94.47	1.22
8	94.55	2.15	94.52	1.43	94.57	2.84
9	94.28	2.29	94.17	1.68	94.49	3.41
}\blendtable

\pgfplotstableread[col sep=space]{%
class	accavg	asravg	accmin	asrmin	accmax	asrmax
1	94.88	1.41	94.78	0.51	94.95	2.44
2	94.33	2.10	93.82	1.28	94.70	3.32
3	94.88	1.57	94.73	0.46	94.99	3.31
4	94.60	1.92	94.54	1.46	94.69	2.23
5	94.86	0.91	94.74	0.50	94.95	1.73
6	94.39	2.82	94.22	0.72	94.58	4.89
7	94.35	2.10	93.98	1.21	94.82	2.92
8	94.47	3.69	94.25	2.90	94.72	4.74
9	94.58	2.28	94.46	1.08	94.77	4.00
}\iabtable

\pgfplotstableread[col sep=space]{%
class	accavg	asravg	accmin	asrmin	accmax	asrmax
1	94.07	3.88	93.68	2.43	94.34	5.54
2	93.71	2.47	92.67	1.92	94.28	3.54
3	94.25	3.58	93.82	2.03	94.47	6.03
4	94.14	2.04	93.80	1.23	94.81	2.74
5	94.29	2.53	94.06	1.88	94.47	3.21
6	94.02	4.57	92.96	2.14	94.67	6.36	
7	94.50	2.67	94.42	2.19	94.64	3.44	
8	94.00	3.66	93.87	1.40	94.16	5.31
9	94.15	2.81	94.03	2.40	94.32	3.06
}\wanettable

\begin{tikzpicture}
\begin{axis}[
	height=.4\linewidth,
	width=.65\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel= {Class}, % Set the labels
	ylabel= {\acc [\%]},
	xmin=1,
	xmax=9,
	ymin=75,
	ymax=95,
	xtick={1, ..., 9},
	%	xticklabels={0,1,2,3,4,5},
	ytick={75, 80, 85, 90, 95},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.52, 0.8)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt, inner sep=0pt, row sep=-2pt},
	legend image post style={scale=0.7, mark size=20pt, line width=0.9pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	%	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	%	coordinates {(0.3, 94.34) (0.5, 94.34)};
	%	%	\addlegendentry{\acc (Baseline)}
	
	\addplot+[mark=*, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x=class, y=accavg] {\badnetstable};
	\addlegendentry{\acc (\badnets)};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=class, y=accavg] {\blendtable};
	\addlegendentry{\acc (\blend)};
	
	\addplot+[mark=pentagon*, mark options={solid, mark size=1.2pt}, color=cbthree, line width=1pt] table[x=class, y=accavg] 
	{\iabtable};
	\addlegendentry{\acc (\iab)};
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=class, y=accavg] 
	{\wanettable};
	\addlegendentry{\acc (\wanet)};
	
	\addplot [name path=upper,draw=none] table[x=class, y=accmin]{\badnetstable};
	\addplot [name path=lower,draw=none] table[x=class, y=accmax]{\badnetstable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=class, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=class, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=class, y=accmin]{\iabtable};
	\addplot [name path=lower,draw=none] table[x=class, y=accmax]{\iabtable};
	\addplot [fill=cbthree, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=class, y=accmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=class, y=accmax]{\wanettable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\begin{axis}[
	height=.4\linewidth,
	width=.65\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel= \empty, % Set the labels
	%	ylabel= \empty,
	ylabel= {\asr [\%]},
	xmin=1,
	xmax=9,
	ymin=0,
	ymax=20,
	xtick={1, ..., 9},
	xticklabels=\empty,
	ytick={0, 5, 10, 15, 20},
	%	yticklabels=\empty,
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	ylabel near ticks, yticklabel pos=right,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=-.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.98, 0.8)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt, inner sep=0pt, row sep=-2pt},
	legend image post style={scale=0.7, mark size=10pt, line width=0.9pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=*, densely dashed, mark options={solid, mark size=1.2pt}, color=secondarycolor, line width=1pt] table[x=class, y=asravg] {\badnetstable};
	\addlegendentry{\asr (\badnets)};
	
	\addplot+[mark=square*, densely dashed, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=class, y=asravg] {\blendtable};
	\addlegendentry{\asr (\blend)};
	
	\addplot+[mark=pentagon*, densely dashed, mark options={solid, mark size=1.2pt}, color=cbthree, line width=1pt] table[x=class, y=asravg] {\iabtable};
	\addlegendentry{\asr (\iab)};
	
	\addplot+[mark=triangle*, densely dashed, mark options={solid, mark size=1.2pt}, color=tertiarycolor, line width=1pt] table[x=class, y=asravg] {\wanettable};
	\addlegendentry{\asr (\wanet)};
	
	\addplot [name path=upper,draw=none] table[x=class, y=asrmin]{\badnetstable};
	\addplot [name path=lower,draw=none] table[x=class, y=asrmax]{\badnetstable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=class, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=class, y=asrmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=class, y=asrmin]{\iabtable};
	\addplot [name path=lower,draw=none] table[x=class, y=asrmax]{\iabtable};
	\addplot [fill=cbthree, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=class, y=asrmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=class, y=asrmax]{\wanettable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}
\end{tikzpicture}

==> figures/deepfool_multiexp.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
0.3	88.97	36.96	1.25	88.34	89.63	19.96	52.21	0.96	1.69
0.4	92.06	83.77	1.57	91.54	92.42	80.14	87.81	1.36	1.93
0.5	93.50	88.89	2.22	92.88	93.79	57.08	97.88	0.66	3.46
}\blendtable

\begin{tikzpicture}
\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={\deepfool},
	xlabel= {Selection Ratio}, % Set the labels
%	ylabel= \empty, 
	ylabel={\acc~/~\asr [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=100,
	xtick={0.3, 0.4, 0.5},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 20, ..., 100},
%	yticklabels=\empty, %{0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.98, 0.52)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt, inner sep=0pt},
	legend image post style={scale=0.6, mark size=10pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	coordinates {(0.3, 94.34) (0.5, 94.34)};
%	\addlegendentry{\acc (Baseline)}
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=accavg] {\blendtable};
%	\addlegendentry{\acc};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\blendtable};
%	\addlegendentry{\asr};
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\blendtable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	%	xlabel= {Epoch}, % Set the labels
	%	ylabel= {$\pratio_{bng} \left[\%\right]$},
	xlabel= \empty, % Set the labels
	ylabel= \empty, 
%	ylabel={$\pratio_{bng}$ [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=10,
	xtick={0.3, 0.4, 0.5},
	xticklabels=\empty, %{0,1,2,3,4,5},
%	ytick={0, 5, ..., 25},
	ytick={0, 2, ..., 10},
	yticklabels=\empty, %{0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	ylabel near ticks, yticklabel pos=right,
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(0.25, 0.15)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt, inner sep=0pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x=size, y=prateavg] {\blendtable};
%	\addlegendentry{$\pratio_{bng}$};
	
	\addplot [name path=upper,draw=none] table[x=size, y=pratemin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=pratemax]{\blendtable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\end{tikzpicture}

==> figures/el2n_multiexp.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
0.3	89.63	2.88	0.20	88.13	90.43	2.01	3.44	0.15	0.23
0.4	93.77	2.86	0.31	93.52	94.07	2.24	3.53	0.24	0.37
0.5	94.80	6.72	0.46	94.47	95.06	4.29	12.18	0.38	0.56
}\blendtable

\begin{tikzpicture}
\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={\ELtwoN},
	xlabel= {Selection Ratio}, % Set the labels
	ylabel= \empty,
%	ylabel= {Accuracy [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=100,
	xtick={0.3, 0.4, 0.5},
%	xticklabels={.3, .4, .5},
	ytick={0, 20, ..., 100},
	yticklabels=\empty, %{0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
%	xticklabel style = {font=\tiny},
	xticklabel style = {
		font=\tiny, 
		/pgf/number format/fixed,		% forces decimal representation.
		/pgf/number format/precision=1	% ensure decimal digits
	},
	ylabel style = {font=\scriptsize, yshift=-4ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.9, 0.8)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt, inner sep=0pt, row sep=-1pt},
	legend image post style={scale=0.7, mark size=10pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=accavg] {\blendtable};
	\addlegendentry{\acc};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\blendtable};
	\addlegendentry{\asr};
	
	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	coordinates {(0.3, 94.34) (0.5, 94.34)};
%	\addlegendentry{\acc (Baseline)}
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=accavg] {\blendtable};
%	\addlegendentry{\acc};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\blendtable};
%	\addlegendentry{\asr};
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\blendtable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	%	xlabel= {Epoch}, % Set the labels
	%	ylabel= {$\pratio_{bng} \left[\%\right]$},
	xlabel= \empty, % Set the labels
	ylabel= {$\pratio_{bng}$ [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=2.5,
	xtick={0.3, 0.4, 0.5},
	xticklabels=\empty, %{0,1,2,3,4,5},
	ytick={0, 0.5, ..., 2.5},
	%	yticklabels={0, 0.5, 1.0, 1.5, 2.0, 2.5},
	%	smooth,
	%	tension=0.5,
	ylabel near ticks, yticklabel pos=right,
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(0.96, 0.5)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt, inner sep=0pt},
	legend image post style={scale=0.7, mark size=10pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x=size, y=prateavg] {\blendtable};
	\addlegendentry{$\pratio_{bng}$};
	
	\addplot [name path=upper,draw=none] table[x=size, y=pratemin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=pratemax]{\blendtable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\end{tikzpicture}

==> figures/el2n_multiexp_wanet.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	asrmin	pratemin	accmax	asrmax	pratemax
0.3	73.00	50.72	7.01	66.25	20.00	4.93	79.65	86.03	9.15
0.4	90.74	90.94	8.43	90.23	89.11	6.47	91.45	92.54	10.22
0.5	93.70	93.43	7.92	92.90	92.26	6.55	94.19	94.39	8.70
}\blendtable

\begin{tikzpicture}
\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	title={\ELtwoN},
	xlabel= {Selection Ratio}, % Set the labels
	ylabel= \empty,
%	ylabel= {Accuracy [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=100,
	xtick={0.3, 0.4, 0.5},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 20, ..., 100},
	yticklabels=\empty,
%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=1.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.98, 0.04)}, font=\legendsize, anchor=south east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt, inner sep=0pt, row sep=-2pt},
	legend image post style={scale=0.6, mark size=10pt, line width=0.9pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	coordinates {(0.3, 94.34) (0.5, 94.34)};
	\addlegendentry{\acc (Baseline)}
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=accavg] {\blendtable};
%	\addlegendentry{\acc};
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	title=\empty,
	xlabel= {Selection Ratio}, % Set the labels
%	ylabel= \empty,
	ylabel= {\asr [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=100,
	xtick={0.3, 0.4, 0.5},
	xticklabels=\empty,
	ytick={0, 20, ..., 100},
%	yticklabels=\empty,
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	ylabel near ticks, yticklabel pos=right,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1.5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.3, 0.25)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt, inner sep=0pt},
	legend image post style={scale=0.6, mark size=10pt, line width=0.9pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\blendtable};
%	\addlegendentry{\asr};
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\blendtable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

%\begin{axis}[
%	height=.6\linewidth,
%	width=.9\linewidth, % Scale the plot to \linewidth
%	enlarge x limits=0.02,
%	enlarge y limits=0.05,
%	%	grid=major, 
%	%	grid style={dashed,gray!30},
%	%	xlabel= {Epoch}, % Set the labels
%	%	ylabel= {$\pratio_{bng} \left[\%\right]$},
%	xmin=0,
%	xmax=40,
%	ymin=0,
%	ymax=2.5,
%	xlabel= \empty, % Set the labels
%	%	ylabel= \empty
%	ylabel= {$\pratio_{bng}$ [\%]},
%	xmin=0.3,
%	xmax=0.5,
%	ymin=0,
%	ymax=10.0,
%	xtick={0.3, 0.4, 0.5},
%	xticklabels=\empty, %{0,1,2,3,4,5},
%	ytick={0, 2, ..., 10},
%	%	yticklabels=\empty,
%	%	smooth,
%	%	tension=0.5,
%	ylabel near ticks, yticklabel pos=right,
%	yticklabel style = {font=\tiny, xshift=-0.5ex},
%	xticklabel style = {font=\tiny},
%	ylabel style = {font=\scriptsize, yshift=1ex},
%	xlabel style = {font=\scriptsize, yshift=1ex},
%	legend style={at={(0.5, 0.3)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt, inner sep=0pt},
%	legend cell align={left},
%	%xticklabels=\empty,
%	scale only axis,
%	every axis plot/.append style={line width=0.7pt},
%	]
%	
%	\addplot+[mark=triangle*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x=size, y=prateavg] {\blendtable};
%	\addlegendentry{$\pratio_{bng}$};
%	
%	\addplot [name path=upper,draw=none] table[x=size, y=pratemin]{\blendtable};
%	\addplot [name path=lower,draw=none] table[x=size, y=pratemax]{\blendtable};
%	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
%	
%\end{axis}

\end{tikzpicture}

==> figures/entropy_accum_multiexp_wanet.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	asrmin	pratemin	accmax	asrmax	pratemax
0.3	88.12	3.55	1.71	87.57	3.38	1.55	88.77	3.80	1.99
0.4	92.63	9.85	2.32	92.12	3.20	1.58	93.07	14.11	2.79
0.5	94.13	83.75	3.77	93.90	81.08	3.19	94.25	85.41	4.23
}\wanettable

\begin{tikzpicture}
\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={Cumu. \entropy},
	xlabel= {Selection Ratio}, % Set the labels
	ylabel= {\acc [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=100,
	xtick={0.3, 0.4, 0.5},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 20, ..., 100},
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.05, 0.8)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	coordinates {(0.3, 94.34) (0.5, 94.34)};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=accavg] {\wanettable};
	%	\addlegendentry{\acc};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\wanettable};
	%	\addlegendentry{\asr};
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\wanettable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	%	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\wanettable};
	
	%	\addplot [name path=upper,draw=none] table[x=size, y 
	%	expr=\thisrow{asravg}+\thisrow{asrstd}]{\wanettable};
	%	\addplot [name path=lower,draw=none] table[x=size, y expr=\thisrow{asravg}-\thisrow{asrstd}]{\wanettable};
	%	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\wanettable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}
\end{tikzpicture}

==> figures/entropy_badnets.tex <==
\pgfplotstableread[col sep=space]{%
Epoch	Hc	Hp	rho
0	1.00	0.10	0.07
1	0.70	0.06	0.27
2	0.56	0.00	0.01
3	0.54	0.00	0.01
4	0.44	0.00	0
5	0.35	0.00	0
6	0.34	0.00	0.02
7	0.25	0.00	0
8	0.25	0.00	0.01
9	0.19	0.00	0.02
10	0.18	0.00	0
11	0.16	0.00	0.24
12	0.14	0.00	0.02
13	0.13	0.01	0.71
14	0.09	0.00	0.14
15	0.12	0.01	0.57
16	0.11	0.01	0.54
17	0.11	0.01	0.73
18	0.09	0.00	0.08
19	0.08	0.00	0.69
20	0.10	0.00	0.18
21	0.10	0.00	0.49
22	0.07	0.00	0.29
23	0.08	0.00	0.02
24	0.09	0.00	0.01
25	0.09	0.00	0.32
26	0.07	0.00	0.02
27	0.08	0.01	0.96
28	0.08	0.00	0.68
29	0.07	0.00	0
30	0.08	0.00	0
31	0.08	0.00	0.03
32	0.06	0.00	0.21
33	0.06	0.00	0
34	0.06	0.00	0.06
35	0.07	0.00	0.06
36	0.06	0.00	0.96
37	0.07	0.00	0.26
38	0.09	0.00	0.32
39	0.05	0.00	0.03
}\accumtable

\begin{tikzpicture}
\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={\entropy},
	xlabel= {Epoch}, % Set the labels
	ylabel= {\entropy},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=1,
	xtick={0,5,10,15,20,25,30,35,40},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 0.2, ..., 1.0},
	%	yticklabels={0, 10, 20, 30, 40, 50},
%	smooth,
%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.6, 0.9)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=1] {\accumtable};
%	\addlegendentry{\entropy\_{bng}};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x index = 0, y index=2] {\accumtable};
%	\addlegendentry{\entropy\_{poi}};
	
\end{axis}

\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	%	xlabel= {Epoch}, % Set the labels
%	ylabel= {$\pratio_{bng} \left[\%\right]$},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=2.5,
	xtick={0,5,10,15,20,25,30,35,40},
	xticklabels=\empty,
	ytick={0,0.5,...,2.5},
	yticklabels=\empty,
	ylabel near ticks, yticklabel pos=right,
%	smooth,
%	tension=0.1,
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(0.6, 0.71)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=3] {\accumtable};
%	\addlegendentry{$\pratio_{bng}$};
	
\end{axis}

\end{tikzpicture}

==> figures/entropy_blend.tex <==
\pgfplotstableread[col sep=space]{%
Epoch	Hc	Hp	rho
%0	1.18	0.53	1.24
%1	0.76	0.17	0.84
%2	0.70	0.12	0.7
%3	0.52	0.02	0.16
%4	0.50	0.02	0.23
%5	0.40	0.00	0.05
%6	0.33	0.02	0.42
%7	0.26	0.02	0.64
%8	0.25	0.01	0.15
%9	0.20	0.00	0.18
%10	0.23	0.02	0.56
%11	0.20	0.01	0.34
%12	0.17	0.02	0.78
%13	0.14	0.02	0.96
%14	0.09	0.00	0.16
%15	0.13	0.01	0.85
%16	0.11	0.02	1.03
%17	0.08	0.02	0.88
%18	0.10	0.01	0.72
%19	0.10	0.02	1.22
%20	0.10	0.01	0.92
%21	0.09	0.00	0.52
%22	0.08	0.00	0.5
%23	0.09	0.01	0.86
%24	0.10	0.00	0.32
%25	0.09	0.01	0.85
%26	0.08	0.00	0.46
%27	0.09	0.00	0.19
%28	0.06	0.01	0.79
%29	0.07	0.00	0.25
%30	0.09	0.00	0.17
%31	0.09	0.00	0.4
%32	0.07	0.00	0.35
%33	0.07	0.02	1.41
%34	0.06	0.00	0.27
%35	0.06	0.00	0.14
%36	0.06	0.00	0.12
%37	0.05	0.02	1.83
%38	0.06	0.00	0.56
%39	0.07	0.01	0.56
0	0.5194	0.2324	1.2200
1	0.3451	0.0771	0.6100
2	0.3171	0.0520	0.4200
3	0.2418	0.0082	0.1000
4	0.2369	0.0101	0.2200
5	0.1892	0.0018	0.0300
6	0.1580	0.0094	0.3500
7	0.1361	0.0106	0.6000
8	0.1188	0.0023	0.1600
9	0.1008	0.0020	0.1400
10	0.1126	0.0077	0.4800
11	0.1066	0.0036	0.2600
12	0.0872	0.0088	0.7200
13	0.0728	0.0087	0.8000
14	0.0508	0.0008	0.1100
15	0.0707	0.0072	0.7500
16	0.0588	0.0094	1.0000
17	0.0460	0.0093	0.8800
18	0.0533	0.0042	0.6100
19	0.0531	0.0085	1.1500
20	0.0530	0.0054	0.8100
21	0.0470	0.0023	0.4200
22	0.0449	0.0019	0.4300
23	0.0434	0.0056	0.8000
24	0.0501	0.0016	0.2600
25	0.0453	0.0057	0.7700
26	0.0431	0.0014	0.4300
27	0.0465	0.0007	0.1600
28	0.0344	0.0042	0.7600
29	0.0345	0.0011	0.2200
30	0.0477	0.0004	0.1300
31	0.0474	0.0019	0.3200
32	0.0389	0.0010	0.3100
33	0.0392	0.0090	1.3100
34	0.0356	0.0005	0.2200
35	0.0339	0.0002	0.0800
36	0.0333	0.0005	0.0900
37	0.0268	0.0133	1.8000
38	0.0381	0.0021	0.4800
39	0.0379	0.0028	0.4600
}\accumtable

\begin{tikzpicture}
\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={Epoch-wise},
	xlabel= {Epoch}, % Set the labels
	ylabel= {\entropy},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=1,
	xtick={0,5,10,15,20,25,30,35,40},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 0.2, ..., 1.0},
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1.4ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.6, 0.9)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=1] {\accumtable};
	%	\addlegendentry{\entropy\_{bng}};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x index = 0, y index=2] {\accumtable};
	%	\addlegendentry{\entropy\_{poi}};
	
\end{axis}

\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	%	xlabel= {Epoch}, % Set the labels
	ylabel= {$\pratio_{bng}$},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=2.5,
	xtick={0,5,10,15,20,25,30,35,40},
%	xticklabels=\empty,
	ytick={0,0.5,...,2.5},
%	yticklabels=\empty,
	ylabel near ticks, yticklabel pos=right,
	%	smooth,
	%	tension=0.1,
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(0.6, 0.71)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=3] {\accumtable};
%		\addlegendentry{$\pratio_{bng}$};
	
\end{axis}

\end{tikzpicture}

==> figures/entropy_multiexp.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
0.3	88.78	9.24	0.62	86.9	90.32	4.43	19.98	0.43	0.88
0.4	92.28	23.63	0.67	90.89	92.99	7.46	46.92	0.46	0.96
0.5	94.05	71.34	0.96	93.73	94.39	58.91	90.21	0.72	1.34
}\blendtable

\begin{tikzpicture}
\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={\entropy},
	xlabel= {Selection Ratio}, % Set the labels
	ylabel= {\acc~/~\asr [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=100,
	xtick={0.3, 0.4, 0.5},
%	xticklabels={.3, .4, .5},
	ytick={0, 20, ..., 100},
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
%	xticklabel style = {font=\tiny},
	xticklabel style = {
		font=\tiny, 
		/pgf/number format/fixed,		% forces decimal representation.
		/pgf/number format/precision=1	% ensure decimal digits
	},
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.05, 0.8)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	coordinates {(0.3, 94.34) (0.5, 94.34)};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=accavg] {\blendtable};
%	\addlegendentry{\acc};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\blendtable};
%	\addlegendentry{\asr};
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
%	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\blendtable};
	
%	\addplot [name path=upper,draw=none] table[x=size, y 
%	expr=\thisrow{asravg}+\thisrow{asrstd}]{\blendtable};
%	\addplot [name path=lower,draw=none] table[x=size, y expr=\thisrow{asravg}-\thisrow{asrstd}]{\blendtable};
%	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];

	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\blendtable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

 \begin{axis}[
 	height=\linewidth,
 	width=.9\linewidth, % Scale the plot to \linewidth
 	enlarge x limits=0.02,
 	enlarge y limits=0.04,
 	%	grid=major, 
 	%	grid style={dashed,gray!30},
 	%	xlabel= {Epoch}, % Set the labels
 	%	ylabel= {$\pratio_{bng} \left[\%\right]$},
 	xmin=0,
 	xmax=40,
 	ymin=0,
 	ymax=2.5,
 	xlabel= \empty, % Set the labels
 	ylabel= \empty, %{$\pratio_{bng}$ [\%]},
 	xmin=0.3,
 	xmax=0.5,
 	ymin=0,
 	ymax=2.5,
 	xtick={0.3, 0.4, 0.5},
 	xticklabels=\empty, %{0,1,2,3,4,5},
 	ytick={0, 0.5, ..., 2.5},
 	yticklabels=\empty,
 	%	smooth,
 	%	tension=0.5,
 	ylabel near ticks, yticklabel pos=right,
 	yticklabel style = {font=\tiny, xshift=-0.5ex},
 	xticklabel style = {font=\tiny},
 	ylabel style = {font=\scriptsize, yshift=1ex},
 	xlabel style = {font=\scriptsize, yshift=1ex},
 	legend style={at={(0.05, 0.8)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
 	legend cell align={left},
 	%xticklabels=\empty,
 	scale only axis,
 	every axis plot/.append style={line width=0.7pt},
 	]
 	
 	\addplot+[mark=triangle*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x=size, y=prateavg] {\blendtable};
 %	\addlegendentry{$\pratio_{bng}$};
 	
 	\addplot [name path=upper,draw=none] table[x=size, y=pratemin]{\blendtable};
 	\addplot [name path=lower,draw=none] table[x=size, y=pratemax]{\blendtable};
 	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
 	
 \end{axis}
\end{tikzpicture}

==> figures/entropy_wanet.tex <==
\pgfplotstableread[col sep=space]{%
Epoch	Hc	Hp	rho
0	0.5283	0.5540	5.4900
1	0.3821	0.4386	5.8300
2	0.3132	0.3796	6.0600
3	0.2835	0.3847	7.5000
4	0.2865	0.1471	2.1000
5	0.2085	0.0895	2.0600
6	0.1663	0.0998	3.1800
7	0.1414	0.0782	2.9800
8	0.1237	0.0846	3.6000
9	0.0928	0.0338	1.9100
10	0.0958	0.1102	5.8900
11	0.0776	0.0689	4.3000
12	0.0645	0.0756	6.1000
13	0.0705	0.0220	1.6700
14	0.0655	0.0412	3.3200
15	0.0640	0.0171	1.3600
16	0.0600	0.0164	1.5200
17	0.0506	0.0359	3.8600
18	0.0563	0.0273	2.5800
19	0.0472	0.0167	1.9600
20	0.0469	0.0277	3.1700
21	0.0518	0.0059	0.6900
22	0.0409	0.0091	1.0800
23	0.0362	0.0353	4.7700
24	0.0568	0.0095	0.9600
25	0.0434	0.0200	2.3600
26	0.0473	0.0045	0.5100
27	0.0454	0.0131	1.5400
28	0.0327	0.0096	1.7000
29	0.0353	0.0129	1.8700
30	0.0488	0.0077	0.9300
31	0.0431	0.0231	2.5400
32	0.0403	0.0282	3.5600
33	0.0408	0.0236	3.0900
34	0.0416	0.0055	0.7600
35	0.0397	0.0181	2.3800
36	0.0352	0.0115	1.7700
37	0.0352	0.0100	1.5600
38	0.0377	0.0177	2.6300
39	0.0302	0.0046	0.9000
}\accumtable

\begin{tikzpicture}
\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={Last Epoch},
	xlabel= {Epoch}, % Set the labels
	ylabel= {\entropy},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=1,
	xtick={0,5,10,15,20,25,30,35,40},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 0.2, ..., 1.0},
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1.4ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.6, 0.9)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=1] {\accumtable};
	%	\addlegendentry{\entropy\_{bng}};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x index = 0, y index=2] {\accumtable};
	%	\addlegendentry{\entropy\_{poi}};
	
\end{axis}

\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	%	xlabel= {Epoch}, % Set the labels
	%	ylabel= {$\pratio_{bng} \left[\%\right]$},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=10,
	xtick={0,5,10,15,20,25,30,35,40},
	xticklabels=\empty,
	ytick={0,2,...,10},
	yticklabels=\empty,
	ylabel near ticks, yticklabel pos=right,
	%	smooth,
	%	tension=0.1,
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(0.6, 0.71)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=3] {\accumtable};
	%	\addlegendentry{$\pratio_{bng}$};
	
\end{axis}

\end{tikzpicture}

==> figures/entropy_wanet_retrainFC.tex <==
\pgfplotstableread[col sep=space]{%
Epoch	Hc	Hp	rho
0	0.5536	0.5774	5.1800
1	0.4210	0.4614	5.4400
2	0.3892	0.4495	5.7200
3	0.3339	0.4053	6.1300
4	0.2983	0.3837	6.6200
5	0.2978	0.3793	6.8200
6	0.2136	0.3568	8.0500
7	0.1992	0.0738	1.6700
8	0.1688	0.1154	3.5400
9	0.1368	0.0713	2.8100
10	0.1532	0.0664	2.1900
11	0.1150	0.0608	2.7100
12	0.1238	0.0149	0.5800
13	0.1087	0.0457	2.3700
14	0.0906	0.0727	4.3100
15	0.1153	0.0498	2.3000
16	0.0963	0.0465	2.6400
17	0.0922	0.0434	2.4500
18	0.0892	0.0274	1.5700
19	0.0957	0.0341	2.0200
20	0.0949	0.0380	2.1800
21	0.0811	0.0405	2.7200
22	0.1097	0.0104	0.4400
23	0.0962	0.0105	0.6200
24	0.0856	0.0286	1.7500
25	0.0942	0.0339	2.1600
26	0.1079	0.0063	0.3200
27	0.0980	0.0360	1.9800
28	0.1184	0.0239	1.0400
29	0.0671	0.0382	3.0400
30	0.0892	0.0351	2.0200
31	0.0737	0.0457	3.2000
32	0.0962	0.0312	1.7100
33	0.1101	0.1069	4.4600
34	0.1043	0.0265	1.3600
35	0.0869	0.0151	0.8800
36	0.0679	0.0207	1.6800
37	0.0819	0.0293	1.8400
38	0.0838	0.0356	2.1900
39	0.0750	0.0106	0.7000
}\accumtable

\begin{tikzpicture}
\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={Last Epoch},
	xlabel= {Epoch}, % Set the labels
	ylabel= {\entropy},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=1,
	xtick={0,5,10,15,20,25,30,35,40},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 0.2, ..., 1.0},
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1.4ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.6, 0.9)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=1] {\accumtable};
	%	\addlegendentry{\entropy\_{bng}};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x index = 0, y index=2] {\accumtable};
	%	\addlegendentry{\entropy\_{poi}};
	
\end{axis}

\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	%	xlabel= {Epoch}, % Set the labels
	%	ylabel= {$\pratio_{bng} \left[\%\right]$},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=10,
	xtick={0,5,10,15,20,25,30,35,40},
	xticklabels=\empty,
	ytick={0,2,...,10},
	yticklabels=\empty,
	ylabel near ticks, yticklabel pos=right,
	%	smooth,
	%	tension=0.1,
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(0.6, 0.71)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=3] {\accumtable};
	%	\addlegendentry{$\pratio_{bng}$};
	
\end{axis}

\end{tikzpicture}

==> figures/epochwise_blend_Entropy.tex <==
\pgfplotstableread[col sep=space]{%
epoch	meancln	stdcln	meanpoi	stdpoi
1	0.4796	0.2267	0.1718	0.1984
2	0.3688	0.2262	0.0744	0.1534
3	0.2702	0.2330	0.0271	0.0876
4	0.2429	0.2252	0.0152	0.0637
5	0.1892	0.1982	0.0243	0.0792
6	0.1843	0.2076	0.0130	0.0575
7	0.1420	0.1757	0.0084	0.0438
8	0.1079	0.1627	0.0172	0.0615
9	0.0913	0.1492	0.0190	0.0699
10	0.0874	0.1495	0.0138	0.0599
11	0.0655	0.1300	0.0057	0.0350
12	0.0516	0.1162	0.0200	0.0732
13	0.0535	0.1150	0.0050	0.0313
14	0.0635	0.1311	0.0030	0.0287
15	0.0591	0.1257	0.0047	0.0271
16	0.0424	0.1051	0.0035	0.0256
17	0.0466	0.1076	0.0051	0.0333
18	0.0482	0.1114	0.0042	0.0245
19	0.0352	0.0947	0.0018	0.0126
20	0.0425	0.1019	0.0113	0.0463
21	0.0407	0.1043	0.0124	0.0520
22	0.0399	0.0973	0.0025	0.0220
23	0.0415	0.1037	0.0075	0.0411
24	0.0409	0.1034	0.0049	0.0336
25	0.0384	0.0982	0.0070	0.0394
26	0.0345	0.0911	0.0062	0.0335
27	0.0377	0.0993	0.0014	0.0150
28	0.0352	0.0925	0.0110	0.0524
29	0.0392	0.0989	0.0030	0.0201
30	0.0282	0.0860	0.0106	0.0490
31	0.0370	0.0981	0.0079	0.0356
32	0.0416	0.1000	0.0078	0.0403
33	0.0437	0.1062	0.0034	0.0192
34	0.0329	0.0903	0.0032	0.0215
35	0.0340	0.0930	0.0148	0.0552
36	0.0245	0.0753	0.0129	0.0477
37	0.0270	0.0795	0.0015	0.0145
38	0.0277	0.0850	0.0026	0.0181
39	0.0266	0.0791	0.0008	0.0090
40	0.0245	0.0737	0.0019	0.0166
}\entropytable

\begin{tikzpicture}

\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.0,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={Intermediate},
	xlabel= {Epoch}, % Set the labels
	ylabel= {\entropy},
	xmin=1,
	xmax=20,
	ymin=0,
	ymax=0.8,
	xtick={1,5,10,15,20,25,30,35,40},
	%	xticklabels=\empty,
	ytick={0,0.2,...,0.8},
	%	yticklabels=\empty,
	ylabel near ticks, yticklabel pos=left,
	smooth,
	tension=0.2,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-1ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.95, 0.9)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt, inner sep=0pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=none, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=1] {\entropytable};
	\addlegendentry{Benign};
	
	\addplot+[mark=none, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x index = 0, y index=3] {\entropytable};
	\addlegendentry{Poisonous};
	
	\addplot [name path=upper,draw=none] table[x=epoch, y expr=\thisrow{meancln}+\thisrow{stdcln}]{\entropytable};
	\addplot [name path=lower,draw=none] table[x=epoch, y expr=\thisrow{meancln}-\thisrow{stdcln}]{\entropytable};
	\addplot [fill=primarycolor, opacity=0.15] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=epoch, y expr=\thisrow{meanpoi}+\thisrow{stdpoi}]{\entropytable};
	\addplot [name path=lower,draw=none] table[x=epoch, y expr=\thisrow{meanpoi}-\thisrow{stdpoi}]{\entropytable};
	\addplot [fill=secondarycolor, opacity=0.35] fill between[of=upper and lower];
	
\end{axis}

\end{tikzpicture}

==> figures/epochwise_blend_EntropyAccum.tex <==
\pgfplotstableread[col sep=space]{%
epoch	meancln	stdcln	meanpoi	stdpoi
1	0.4796	0.2267	0.1718	0.1984
2	0.4242	0.1990	0.1231	0.1529
3	0.3729	0.1911	0.0911	0.1180
4	0.3404	0.1833	0.0721	0.0962
5	0.3101	0.1746	0.0626	0.0861
6	0.2892	0.1696	0.0543	0.0772
7	0.2681	0.1612	0.0477	0.0693
8	0.2481	0.1531	0.0439	0.0651
9	0.2307	0.1453	0.0412	0.0619
10	0.2164	0.1387	0.0384	0.0587
11	0.2026	0.1319	0.0355	0.0546
12	0.1901	0.1248	0.0342	0.0535
13	0.1795	0.1189	0.0319	0.0501
14	0.1713	0.1143	0.0299	0.0473
15	0.1638	0.1101	0.0282	0.0447
16	0.1562	0.1057	0.0266	0.0424
17	0.1497	0.1019	0.0254	0.0406
18	0.1441	0.0983	0.0242	0.0388
19	0.1384	0.0950	0.0230	0.0370
20	0.1336	0.0921	0.0224	0.0361
21	0.1292	0.0894	0.0220	0.0355
22	0.1251	0.0869	0.0211	0.0343
23	0.1215	0.0847	0.0205	0.0335
24	0.1181	0.0826	0.0198	0.0327
25	0.1149	0.0807	0.0193	0.0321
26	0.1118	0.0787	0.0188	0.0315
27	0.1091	0.0771	0.0182	0.0304
28	0.1064	0.0755	0.0179	0.0302
29	0.1041	0.0742	0.0174	0.0293
30	0.1016	0.0725	0.0172	0.0290
31	0.0995	0.0713	0.0169	0.0285
32	0.0977	0.0703	0.0166	0.0281
33	0.0961	0.0693	0.0162	0.0274
34	0.0942	0.0682	0.0158	0.0268
35	0.0925	0.0670	0.0158	0.0268
36	0.0906	0.0658	0.0157	0.0266
37	0.0889	0.0647	0.0153	0.0260
38	0.0873	0.0637	0.0150	0.0254
39	0.0857	0.0627	0.0146	0.0249
40	0.0842	0.0617	0.0143	0.0244
}\centtable

\begin{tikzpicture}

\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.0,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={Cumulative},
	xlabel= {Epoch}, % Set the labels
	ylabel= \empty, %{\entropy},
	xmin=1,
	xmax=20,
	ymin=0,
	ymax=0.8,
	xtick={1,5,10,15,20,25,30,35,40},
	%	xticklabels=\empty,
	ytick={0,0.2,...,0.8},
	yticklabels=\empty,
	ylabel near ticks, yticklabel pos=left,
	smooth,
	tension=0.2,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=0ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-1ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.15, 0.95)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt, inner sep=0pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=none, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=1] {\centtable};
%	\addlegendentry{Benign};
	
	\addplot+[mark=none, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x index = 0, y index=3] {\centtable};
%	\addlegendentry{Poisonous};
	
	\addplot [name path=upper,draw=none] table[x=epoch, y expr=\thisrow{meancln}+\thisrow{stdcln}]{\centtable};
	\addplot [name path=lower,draw=none] table[x=epoch, y expr=\thisrow{meancln}-\thisrow{stdcln}]{\centtable};
	\addplot [fill=primarycolor, opacity=0.15] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=epoch, y expr=\thisrow{meanpoi}+\thisrow{stdpoi}]{\centtable};
	\addplot [name path=lower,draw=none] table[x=epoch, y expr=\thisrow{meanpoi}-\thisrow{stdpoi}]{\centtable};
	\addplot [fill=secondarycolor, opacity=0.35] fill between[of=upper and lower];
	
\end{axis}

\end{tikzpicture}

==> figures/forgetting_multiexp.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
0.3	90.64	10.28	0.96	89.5	91.9	8.76	13.72	0.89	1.03
0.4	93.90	59.96	1.18	92.98	94.23	49.18	65.73	1.14	1.24
0.5	94.68	92.13	1.54	94.67	94.69	90.8	93.12	1.53	1.56
}\blendtable

\begin{tikzpicture}
\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={\forgetting},
	xlabel= {Selection Ratio}, % Set the labels
	ylabel= {\acc~/~\asr [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=100,
	xtick={0.3, 0.4, 0.5},
%	xticklabels={.3, .4, .5},
	ytick={0, 20, ..., 100},
%	yticklabels=\empty,
%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1.2ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
%	xticklabel style = {font=\tiny},
	xticklabel style = {
		font=\tiny, 
		/pgf/number format/fixed,		% forces decimal representation.
		/pgf/number format/precision=1	% ensure decimal digits
	},
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.05, 0.8)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	coordinates {(0.3, 94.34) (0.5, 94.34)};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=accavg] {\blendtable};
%	\addlegendentry{\acc};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\blendtable};
%	\addlegendentry{\asr};
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	%	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\blendtable};
	
	%	\addplot [name path=upper,draw=none] table[x=size, y 
	%	expr=\thisrow{asravg}+\thisrow{asrstd}]{\blendtable};
	%	\addplot [name path=lower,draw=none] table[x=size, y expr=\thisrow{asravg}-\thisrow{asrstd}]{\blendtable};
	%	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\blendtable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	%	xlabel= {Epoch}, % Set the labels
	%	ylabel= {$\pratio_{bng} \left[\%\right]$},
	xlabel= \empty, % Set the labels
	ylabel= \empty, %{$\pratio_{bng}$ [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=2.5,
	xtick={0.3, 0.4, 0.5},
	xticklabels=\empty, %{0,1,2,3,4,5},
	ytick={0, 0.5, ..., 2.5},
	yticklabels=\empty,
	%	smooth,
	%	tension=0.5,
	ylabel near ticks, yticklabel pos=right,
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(0.05, 0.8)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x=size, y=prateavg] {\blendtable};
	%	\addlegendentry{$\pratio_{bng}$};
	
	\addplot [name path=upper,draw=none] table[x=size, y=pratemin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=pratemax]{\blendtable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\end{tikzpicture}

==> figures/forgetting_multiexp_wanet.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	asrmin	pratemin	accmax	asrmax	pratemax
0.3	84.25	17.36	4.02	82.19	11.68	3.80	86.44	25.87	4.27
0.4	91.56	60.03	4.58	88.83	29.17	4.30	93.00	79.73	4.88
0.5	94.07	90.43	5.51	93.64	89.77	5.22	94.40	90.96	5.85
}\blendtable

\begin{tikzpicture}
\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	title={\forgetting},
	xlabel= {Selection Ratio}, % Set the labels
	ylabel= {\acc [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=100,
	xtick={0.3, 0.4, 0.5},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 20, ..., 100},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.5, 0.85)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	coordinates {(0.3, 94.34) (0.5, 94.34)};
%	\addlegendentry{\acc (Baseline)}
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=accavg] {\blendtable};
	%	\addlegendentry{\acc};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\blendtable};
	%	\addlegendentry{\asr};
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\blendtable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

%\begin{axis}[
%	height=.6\linewidth,
%	width=.9\linewidth, % Scale the plot to \linewidth
%	enlarge x limits=0.02,
%	enlarge y limits=0.05,
%	%	grid=major, 
%	%	grid style={dashed,gray!30},
%	%	xlabel= {Epoch}, % Set the labels
%	%	ylabel= {$\pratio_{bng} \left[\%\right]$},
%	xmin=0,
%	xmax=40,
%	ymin=0,
%	ymax=10,
%	xlabel= \empty, % Set the labels
%	ylabel= \empty,
%	%	ylabel= {$\pratio_{bng}$ [\%]},
%	xmin=0.3,
%	xmax=0.5,
%	ymin=0,
%	ymax=10,
%	xtick={0.3, 0.4, 0.5},
%	xticklabels=\empty, %{0,1,2,3,4,5},
%	ytick={0, 2, ..., 10},
%	yticklabels=\empty, %{0, 10, 20, 30, 40, 50},
%	%	smooth,
%	%	tension=0.5,
%	ylabel near ticks, yticklabel pos=right,
%	yticklabel style = {font=\tiny, xshift=-0.5ex},
%	xticklabel style = {font=\tiny},
%	ylabel style = {font=\scriptsize, yshift=1ex},
%	xlabel style = {font=\scriptsize, yshift=1ex},
%	legend style={at={(0.5, 0.58)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
%	legend cell align={left},
%	%xticklabels=\empty,
%	scale only axis,
%	every axis plot/.append style={line width=0.7pt},
%	]
%	
%	\addplot+[mark=triangle*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x=size, y=prateavg] {\blendtable};
%	%	\addlegendentry{$\pratio_{bng}$};
%	
%	\addplot [name path=upper,draw=none] table[x=size, y=pratemin]{\blendtable};
%	\addplot [name path=lower,draw=none] table[x=size, y=pratemax]{\blendtable};
%	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
%	
%\end{axis}

\end{tikzpicture}

==> figures/glister_multiexp.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
0.3	69.34	21.68	0.78	61.44	75.15	6.09	48.69	0.37	1.41
0.4	72.67	52.07	1.14	65.27	78.67	8.82	83.1	0.41	1.8
0.5	75.77	60.27	1.17	70.84	80.6	7.77	96.9	0.38	2.49
}\blendtable

\begin{tikzpicture}
\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={\glister},
	xlabel= {Selection Ratio}, % Set the labels
	ylabel= \empty, 
%	ylabel={Accuracy [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=100,
	xtick={0.3, 0.4, 0.5},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 20, ..., 100},
	yticklabels=\empty, %{0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-0.7ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(1.25, 0.38)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	coordinates {(0.3, 94.34) (0.5, 94.34)};
%	\addlegendentry{\acc (Baseline)}
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=accavg] {\blendtable};
%		\addlegendentry{\acc};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\blendtable};
%		\addlegendentry{\asr};
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\blendtable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	%	xlabel= {Epoch}, % Set the labels
	%	ylabel= {$\pratio_{bng} \left[\%\right]$},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=2.5,
	xlabel= \empty, % Set the labels
	ylabel= \empty, 
%	ylabel={$\pratio_{bng}$ [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=10.0,
	xtick={0.3, 0.4, 0.5},
	xticklabels=\empty, %{0,1,2,3,4,5},
	ytick={0, 2, ..., 10},
	yticklabels=\empty, %{0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	ylabel near ticks, yticklabel pos=right,
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(1.25, 0.1)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x=size, y=prateavg] {\blendtable};
%		\addlegendentry{$\pratio_{bng}$};
	
	\addplot [name path=upper,draw=none] table[x=size, y=pratemin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=pratemax]{\blendtable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\end{tikzpicture}

==> figures/gradmatch_multiexp.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
0.3
0.4
0.5
}\blendtable

\begin{tikzpicture}
\begin{axis}[
	height=.5\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={\glister},
	xlabel= {Subset Size Ratio}, % Set the labels
	ylabel= \empty, 
	%	ylabel={Accuracy [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=100,
	xtick={0.3, 0.4, 0.5},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 20, ..., 100},
	yticklabels=\empty, %{0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-0.7ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(1.25, 0.38)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=accavg] {\blendtable};
	%		\addlegendentry{\acc};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\blendtable};
	%		\addlegendentry{\asr};
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\blendtable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\begin{axis}[
	height=.5\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	%	xlabel= {Epoch}, % Set the labels
	%	ylabel= {$\pratio_{bng} \left[\%\right]$},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=2.5,
	xlabel= \empty, % Set the labels
	ylabel= \empty, 
	%	ylabel={$\pratio_{bng}$ [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=2.5,
	xtick={0.3, 0.4, 0.5},
	xticklabels=\empty, %{0,1,2,3,4,5},
	ytick={0, 0.5, ..., 2.5},
	yticklabels=\empty, %{0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	ylabel near ticks, yticklabel pos=right,
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(1.25, 0.1)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x=size, y=prateavg] {\blendtable};
	%		\addlegendentry{$\pratio_{bng}$};
	
	\addplot [name path=upper,draw=none] table[x=size, y=pratemin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=pratemax]{\blendtable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\end{tikzpicture}

==> figures/grand_multiexp.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
0.3	90.22	4.56	0.60	88.91	91.51	3.39	6.61	0.53	0.68
0.4	93.72	11.45	0.64	93.42	93.99	4.92	20.17	0.57	0.73
0.5	94.63	23.73	0.65	94.39	94.86	15.73	31.73	0.62	0.67
}\blendtable

\begin{tikzpicture}
\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={\grand},
	xlabel= {Selection Ratio}, % Set the labels
	ylabel= \empty, %{Accuracy [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=100,
	xtick={0.3, 0.4, 0.5},
%	xticklabels={.3, .4, .5},
	ytick={0, 20, ..., 100},
	yticklabels=\empty, %{0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
%	xticklabel style = {font=\tiny},
	xticklabel style = {
		font=\tiny, 
		/pgf/number format/fixed,		% forces decimal representation.
		/pgf/number format/precision=1	% ensure decimal digits
	},
	ylabel style = {font=\scriptsize, yshift=-4ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.96, 0.8)}, font=\legendsize, anchor=north east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt, inner sep=0pt},
	legend image post style={scale=0.6, mark size=10pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	coordinates {(0.3, 94.34) (0.5, 94.34)};
	\addlegendentry{\makecell{\acc (baseline)}};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=accavg] {\blendtable};
%	\addlegendentry{\acc};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\blendtable};
%	\addlegendentry{\asr};
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\blendtable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	%	xlabel= {Epoch}, % Set the labels
	%	ylabel= {$\pratio_{bng} \left[\%\right]$},
	xlabel= \empty, % Set the labels
	ylabel= \empty,
%	ylabel= {$\pratio_{bng}$ [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=2.5,
	xtick={0.3, 0.4, 0.5},
	xticklabels=\empty, %{0,1,2,3,4,5},
	ytick={0, 0.5, ..., 2.5},
	yticklabels=\empty, %{0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	ylabel near ticks, yticklabel pos=right,
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(0.5, 0.58)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x=size, y=prateavg] {\blendtable};
%	\addlegendentry{$\pratio_{bng}$};
	
	\addplot [name path=upper,draw=none] table[x=size, y=pratemin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=pratemax]{\blendtable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\end{tikzpicture}

==> figures/grand_multiexp_wanet.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	asrmin	pratemin	accmax	asrmax	pratemax
0.3	86.16	13.39	3.00	84.03	6.59	2.14	87.45	20.90	3.85
0.4	90.93	49.77	3.48	89.86	14.67	2.41	91.67	76.93	4.20
0.5	93.20	76.66	3.34	92.70	57.29	2.64	93.58	86.62	3.92
}\blendtable

\begin{tikzpicture}
\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	title={\grand},
	xlabel= {Selection Ratio}, % Set the labels
	ylabel= \empty,% {Accuracy [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=100,
	xtick={0.3, 0.4, 0.5},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 20, ..., 100},
	yticklabel=\empty,
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.5, 0.85)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	coordinates {(0.3, 94.34) (0.5, 94.34)};
%	\addlegendentry{\acc (Baseline)}
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=accavg] {\blendtable};
	%	\addlegendentry{\acc};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\blendtable};
	%	\addlegendentry{\asr};
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\blendtable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

%\begin{axis}[
%	height=.6\linewidth,
%	width=.9\linewidth, % Scale the plot to \linewidth
%	enlarge x limits=0.02,
%	enlarge y limits=0.05,
%	%	grid=major, 
%	%	grid style={dashed,gray!30},
%	%	xlabel= {Epoch}, % Set the labels
%	%	ylabel= {$\pratio_{bng} \left[\%\right]$},
%	xmin=0,
%	xmax=40,
%	ymin=0,
%	ymax=10,
%	xlabel= \empty, % Set the labels
%	ylabel= \empty,
%	%	ylabel= {$\pratio_{bng}$ [\%]},
%	xmin=0.3,
%	xmax=0.5,
%	ymin=0,
%	ymax=10,
%	xtick={0.3, 0.4, 0.5},
%	xticklabels=\empty, %{0,1,2,3,4,5},
%	ytick={0, 2, ..., 10},
%	yticklabels=\empty, %{0, 10, 20, 30, 40, 50},
%	%	smooth,
%	%	tension=0.5,
%	ylabel near ticks, yticklabel pos=right,
%	yticklabel style = {font=\tiny, xshift=-0.5ex},
%	xticklabel style = {font=\tiny},
%	ylabel style = {font=\scriptsize, yshift=1ex},
%	xlabel style = {font=\scriptsize, yshift=1ex},
%	legend style={at={(0.5, 0.58)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
%	legend cell align={left},
%	%xticklabels=\empty,
%	scale only axis,
%	every axis plot/.append style={line width=0.7pt},
%	]
%	
%	\addplot+[mark=triangle*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x=size, y=prateavg] {\blendtable};
%	%	\addlegendentry{$\pratio_{bng}$};
%	
%	\addplot [name path=upper,draw=none] table[x=size, y=pratemin]{\blendtable};
%	\addplot [name path=lower,draw=none] table[x=size, y=pratemax]{\blendtable};
%	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
%	
%\end{axis}

\end{tikzpicture}

==> figures/herding_multiexp.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
0.3	42.71	95.72	16.59	35.7	47.98	88.14	99.28	16.47	16.65
0.4	50.84	96.79	12.45	43.54	60.18	91.56	98.9	12.38	12.49
0.5	69.30	98.96	10.00	63.36	79.93	98.77	99.09	9.99	10
}\blendtable

\begin{tikzpicture}
\begin{axis}[
	height=.6\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={\herding}, %($\pratio_{bng}$ > \perc{10})
	xlabel= {Selection Ratio}, % Set the labels
	ylabel= \empty, 
%	ylabel={Accuracy [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=100,
	xtick={0.3, 0.4, 0.5},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 20, ..., 100},
	yticklabels=\empty, 
%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1.3ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.5, 0.4)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=2pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	coordinates {(0.3, 94.34) (0.5, 94.34)};
%	\addlegendentry{\acc (Baseline)}
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=accavg] {\blendtable};
%	\addlegendentry{\acc};
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\begin{axis}[
	height=.6\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title=\empty, %($\pratio_{bng}$ > \perc{10})
	xlabel= \empty, % Set the labels
	ylabel= \empty, 
%	ylabel={\asr [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=100,
	xtick={0.3, 0.4, 0.5},
	xticklabels=\empty,
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 20, ..., 100},
	yticklabels=\empty, 
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	ylabel near ticks, yticklabel pos=right,
	title style={font=\footnotesize, yshift=-1.3ex},
	yticklabel style = {font=\tiny, xshift=1ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.3, 0.38)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=2pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\blendtable};
	\addlegendentry{\asr};
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\blendtable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

 \begin{axis}[
 	height=.6\linewidth,
 	width=.9\linewidth, % Scale the plot to \linewidth
 	enlarge x limits=0.02,
 	enlarge y limits=0.04,
 	%	grid=major, 
 	%	grid style={dashed,gray!30},
 	%	xlabel= {Epoch}, % Set the labels
 	%	ylabel= {$\pratio_{bng} \left[\%\right]$},
 	xlabel= \empty, % Set the labels
 	ylabel= {$\pratio_{bng}$ [\%]},
 	xmin=0.3,
 	xmax=0.5,
 	ymin=0,
 	ymax=25,
 	xtick={0.3, 0.4, 0.5},
 %	xticklabels=\empty, %{0,1,2,3,4,5},
 	ytick={0, 5, ..., 25},
 	%	yticklabels=\empty, %{0, 10, 20, 30, 40, 50},
 	%	smooth,
 	%	tension=0.5,
 	ylabel near ticks, yticklabel pos=right,
 	yticklabel style = {font=\tiny, xshift=-0.5ex},
 	xticklabel style = {font=\tiny},
 	ylabel style = {font=\scriptsize, yshift=1ex},
 	xlabel style = {font=\scriptsize, yshift=1ex},
 	legend style={at={(0.3, 0.25)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=2pt},
 	legend cell align={left},
 	%xticklabels=\empty,
 	scale only axis,
 	every axis plot/.append style={line width=0.7pt},
 	]
 	
 	\addplot+[mark=triangle*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x=size, y=prateavg] {\blendtable};
 	\addlegendentry{$\pratio_{bng}$};
 	
 	\addplot [name path=upper,draw=none] table[x=size, y=pratemin]{\blendtable};
 	\addplot [name path=lower,draw=none] table[x=size, y=pratemax]{\blendtable};
 	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
 	
 \end{axis}

\end{tikzpicture}

==> figures/investigate-coreset-selections.tex <==
\pgfplotstableread[col sep=space]{%
	eps	bn-acc	bn-racc	bn-asr	tj-acc	tj-racc tj-asr	bl-acc	bl-racc bl-asr	wa-acc	wa-racc wa-asr
	0	93.58	9.07	99.96	93.76	9.90	99.96	93.27	2.34	98.20	93.14	5.41	98.47
	1	93.11	22.33	84.57	93.11	21.51	99.98	93.08	1.24	99.88	90.80	6.16	76.97
	2	91.89	30.73	99.54	91.73	29.99	99.98	91.44	9.48	82.31	89.10	13.79	43.80
	3	90.81	35.17	100.0	90.52	35.08	100.0	89.61	30.37	39.99	87.62	32.97	18.43	
	4	89.54	37.71	100.0	89.13	37.99	100.0	87.40	43.78	9.23	86.47	40.29	9.50
	8	83.72	46.27	100.0	83.59	46.51	100.0	82.81	46.22	3.36	82.83	47.16	3.61
	12	77.50	49.07	100.0	78.01	49.46	100.0	77.66	49.70	2.94	76.44	49.33	3.04
}\poisoncoreset

\begin{tikzpicture}
	\begin{axis}[
		height=.35\linewidth,
		width=.7\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.01,
		enlarge y limits=0.04,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel= {$\epsilon = \sfrac{\#}{255}$}, % Set the labels
		ylabel= {\racc in \%},
		xmin=0,
		xmax=12,
		ymin=0,
		ymax=50,
		xtick={0, 1, 2, 3, 4, 8, 12},
		xticklabels={0, 1, 2, 3, 4, 8, 12},
		ytick={0, 10, ..., 50},
		yticklabels={0, 10, 20, 30, 40, 50},
		%		smooth,
		%		tension=0.5,
		yticklabel style = {font=\scriptsize, xshift=.5ex},
		xticklabel style = {font=\scriptsize},
		ylabel style = {font=\footnotesize, yshift=-5ex},
		xlabel style = {font=\footnotesize, yshift=1.5ex},
		legend style={at={(0.97, 0.6)}, font=\legendsize, anchor=north east, legend columns=2, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=badnetcolor, line width=1.5pt] table[x index = 0, y index=2] {\poisoncoreset};
		\addlegendentry{\badnets};
		
		\addplot+[mark=*, mark options={solid, mark size=1pt}, color=trojancolor, line width=1.5pt] table[x index = 0, y index=5] {\poisoncoreset};
		\addlegendentry{\trojan};
		
		\addplot+[mark=diamond*, mark options={solid, mark size=1pt}, color=blendcolor, line width=1.5pt] table[x index = 0, y index=8] {\poisoncoreset};
		\addlegendentry{\blend};
		
		\addplot+[mark=triangle*, mark options={solid, mark size=1pt}, color=wanetcolor, line width=1.5pt] table[x index = 0, y index=11] {\poisoncoreset};
		\addlegendentry{\wanet};
		
	\end{axis}
	
	\begin{axis}[
		height=.35\linewidth,
		width=.7\linewidth, % Scale the plot to \linewidth
		enlarge x limits=0.01,
		enlarge y limits=0.04,
		%	grid=major, 
		%	grid style={dashed,gray!30},
		xlabel= \empty, % Set the labels
		ylabel= \asr in \%,
		xmin=0,
		xmax=12,
		ymin=0,
		ymax=100,
		xtick=\empty, %{1, 2, 3, 4, 5},
		xticklabels=\empty, %{1, 2, 4, 8, 12},
		ytick={0, 20, ..., 100},
		yticklabels={0, 20, 40, 60, 80, 100},
		ylabel near ticks, yticklabel pos=right,
		%		smooth,
		%		tension=0.5,
		yticklabel style = {font=\scriptsize, xshift=-0.5ex},
		xticklabel style = {font=\scriptsize},
		ylabel style = {font=\footnotesize, yshift=0ex},
		xlabel style = {font=\footnotesize, yshift=1ex},
		%
		%		every axis x label/.style={
			%			at={(ticklabel* cs:1.05)},
			%			anchor=north,
			%			node font=\scriptsize,
			%			yshift=1.5ex,
			%			xshift=0ex,
			%			append after command={
				%				\node[anchor=north, xshift=0ex, yshift=1.5ex] at (ticklabel* cs:1.05) {$10^3$};
				%			}
			%		},
		%		every axis y label/.style={
			%			at={(ticklabel* cs:1.05)},
			%			anchor=south,
			%			node font=\scriptsize
			%		}
		%
		legend style={at={(0.1, 0.4)}, font=\legendsize, anchor=north west, legend columns=2, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
		legend cell align={left},
		%xticklabels=\empty,
		scale only axis,
		every axis plot/.append style={line width=0.7pt},
		]
		
		\addplot+[mark=square*, densely dashed, mark options={solid, mark size=1pt}, color=badnetcolor, line width=1.5pt] table[x index = 0, y index=3] {\poisoncoreset};
		%		\addlegendentry{\badnets (\asr)};
		
		\addplot+[mark=*, densely dashed, mark options={solid, mark size=1pt}, color=trojancolor, line width=1.5pt] table[x index = 0, y index=6] {\poisoncoreset};
		
		\addplot+[mark=diamond*, densely dashed, mark options={solid, mark size=1pt}, color=blendcolor, line width=1.5pt] table[x index = 0, y index=9] {\poisoncoreset};
		
		\addplot+[mark=triangle*, densely dashed, mark options={solid, mark size=1pt}, color=wanetcolor, line width=1.5pt] table[x index = 0, y index=12] {\poisoncoreset};
		%		\addlegendentry{\wanet (\asr)};
		
	\end{axis}
	
\end{tikzpicture}

==> figures/kcentergreedy_multiexp.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
0.3	90.29	94.70	5.43	89.34	91.03	93.16	95.66	4.70	6.07
0.4	92.32	97.07	5.19	92.01	92.63	96.61	97.39	4.67	5.45
0.5	93.28	97.58	5.04	93.10	93.61	97.20	97.93	4.44	5.39
}\blendtable

\begin{tikzpicture}
\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={\kgreedy}, %($\pratio_{bng}$ > \perc{10})
	xlabel= {Selection Ratio}, % Set the labels
	ylabel= \empty, 
	%	ylabel={Accuracy [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=100,
	xtick={0.3, 0.4, 0.5},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 20, ..., 100},
	yticklabels=\empty, 
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1.3ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.04, 0.8)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=2pt, inner sep=0pt},
	legend image post style={scale=0.6, mark size=10pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	coordinates {(0.3, 94.34) (0.5, 94.34)};
	\addlegendentry{\acc (Baseline)}
	
\end{axis}

\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title=\empty, %($\pratio_{bng}$ > \perc{10})
	xlabel= \empty, % Set the labels
	ylabel= \empty, 
	%	ylabel={\asr [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=100,
	xtick={0.3, 0.4, 0.5},
	xticklabels=\empty,
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 20, ..., 100},
	yticklabels=\empty, 
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	ylabel near ticks, yticklabel pos=right,
	title style={font=\footnotesize, yshift=-1.3ex},
	yticklabel style = {font=\tiny, xshift=1ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.04, 0.4)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=2pt, inner sep=0pt, row sep=-2pt},
	legend image post style={scale=0.6, mark size=10pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=accavg] {\blendtable};
	\addlegendentry{\acc};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\blendtable};
	\addlegendentry{\asr};
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\blendtable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	%	xlabel= {Epoch}, % Set the labels
	%	ylabel= {$\pratio_{bng} \left[\%\right]$},
	xlabel= \empty, % Set the labels
	ylabel= {$\pratio_{bng}$ [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=10,
	xtick={0.3, 0.4, 0.5},
	xticklabels=\empty,
%	ytick={0, 5, ..., 25},
	ytick={0, 2, ..., 10},
	%	yticklabels=\empty, %{0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	ylabel near ticks, yticklabel pos=right,
	yticklabel style = {font=\tiny, xshift=-.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1.5ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(0.04, 0.15)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=2pt, inner sep=0pt},
	legend image post style={scale=0.6, mark size=10pt, line width=1pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x=size, y=prateavg] {\blendtable};
	\addlegendentry{$\pratio_{bng}$};
	
	\addplot [name path=upper,draw=none] table[x=size, y=pratemin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=pratemax]{\blendtable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\end{tikzpicture}

==> figures/leastconf_accum_multiexp_wanet.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	asrmin	pratemin	accmax	asrmax	pratemax
0.3	88.76	41.06	4.39	88.01	29.01	4.22	89.41	60.16	4.58
0.4	92.23	74.69	4.75	91.78	73.72	4.70	92.64	76.11	4.84
0.5	93.27	85.17	5.00	93.09	84.04	4.91	93.44	86.43	5.08
}\wanettable

\begin{tikzpicture}
\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	title={Cumu. \lc},
	xlabel= {Selection Ratio}, % Set the labels
	ylabel= \empty,
	%	ylabel= {Accuracy [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=100,
	xtick={0.3, 0.4, 0.5},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 20, ..., 100},
	yticklabels=\empty,
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-0.6ex},
	yticklabel style = {font=\tiny, xshift=1.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.5, 0.3)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt, inner sep=0pt},
	legend image post style={scale=0.6, mark size=10pt, line width=0.9pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=accavg] {\wanettable};
	\addlegendentry{\acc};
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\wanettable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	coordinates {(0.3, 94.34) (0.5, 94.34)};
	%	\addlegendentry{\acc (Baseline)}
	
\end{axis}

\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	title=\empty,
	xlabel= \empty, % Set the labels
	%	ylabel= \empty,
	ylabel= {\asr [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=100,
	xtick={0.3, 0.4, 0.5},
	xticklabels=\empty,
	ytick={0, 20, ..., 100},
	%	yticklabels=\empty,
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	ylabel near ticks, yticklabel pos=right,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1.5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.5, 0.2)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=1pt, inner sep=0pt},
	legend image post style={scale=0.6, mark size=10pt, line width=0.9pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\wanettable};
	\addlegendentry{\asr};
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\wanettable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\end{tikzpicture}

==> figures/leastconf_blend.tex <==
\pgfplotstableread[col sep=space]{%
Epoch	Hc	Hp	rho
%0	0.8000	0.1000	1.8700
%1	0.4000	0.0000	0.6900
%2	0.4000	0.0000	0.5200
%3	0.5000	0.0000	0.2400
%4	0.3000	0.0000	0.4600
%5	0.2000	0.0000	0.2600
%6	0.1000	0.0000	0.1900
%7	0.1000	0.0000	0.3600
%8	0.1000	0.0000	0.3000
%9	0.0000	0.0000	0.2200
%10	0.0000	0.0000	0.8400
%11	0.0000	0.0000	0.3400
%12	0.0000	0.0000	0.3200
%13	0.0000	0.0000	0.1800
%14	0.0000	0.0000	0.4100
%15	0.0000	0.0000	0.6600
%16	0.0000	0.0000	0.6900
%17	0.0000	0.0000	0.1800
%18	0.0000	0.0000	0.8100
%19	0.0000	0.0000	0.1800
%20	0.0000	0.0000	0.2700
%21	0.0000	0.0000	0.5700
%22	0.0000	0.0000	0.2000
%23	0.0000	0.0000	0.6400
%24	0.0000	0.0000	0.7000
%25	0.0000	0.0000	0.4100
%26	0.0000	0.0000	0.4100
%27	0.0000	0.0000	0.4200
%28	0.0000	0.0000	0.5800
%29	0.0000	0.0000	0.6100
%30	0.0000	0.0000	0.5800
%31	0.0000	0.0000	0.2000
%32	0.0000	0.0000	0.6400
%33	0.0000	0.0000	0.1200
%34	0.0000	0.0000	1.0700
%35	0.0000	0.0000	0.5900
%36	0.0000	0.0000	0.5800
%37	0.0000	0.0000	0.1800
%38	0.0000	0.0000	0.2900
%39	0.0000	0.0000	0.3700
0	1.6400	0.3000	1.6300
1	1.0100	0.0700	0.5800
2	1.1300	0.0500	0.4300
3	1.4700	0.0100	0.1600
4	0.8900	0.0200	0.3500
5	0.5300	0.0000	0.1600
6	0.3600	0.0000	0.0900
7	0.2600	0.0000	0.2800
8	0.3300	0.0000	0.2200
9	0.3000	0.0000	0.1400
10	0.1700	0.0000	0.5900
11	0.3900	0.0000	0.2600
12	0.2100	0.0000	0.2400
13	0.1000	0.0000	0.1200
14	0.1800	0.0100	0.3200
15	0.1600	0.0000	0.5000
16	0.1000	0.0000	0.5400
17	0.1100	0.0000	0.1100
18	0.0800	0.0000	0.7500
19	0.1300	0.0000	0.1200
20	0.1900	0.0000	0.1800
21	0.1600	0.0000	0.4400
22	0.1000	0.0000	0.1100
23	0.1200	0.0000	0.5300
24	0.1200	0.0000	0.5200
25	0.1000	0.0000	0.3200
26	0.0900	0.0000	0.2700
27	0.2400	0.0000	0.3200
28	0.1000	0.0000	0.5000
29	0.0800	0.0000	0.5000
30	0.0900	0.0000	0.4600
31	0.0400	0.0000	0.1600
32	0.2000	0.0100	0.5000
33	0.0700	0.0000	0.0900
34	0.0900	0.0000	0.9800
35	0.1000	0.0000	0.5300
36	0.0300	0.0000	0.4400
37	0.0800	0.0000	0.1300
38	0.1200	0.0000	0.2200
39	0.0900	0.0000	0.3000
}\accumtable

\begin{tikzpicture}
\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={Epoch-wise},
	xlabel= {Epoch}, % Set the labels
	ylabel= {Confidence [$\times 10^{-2}$]},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=2.0,
	xtick={0,5,10,15,20,25,30,35,40},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 0.4, ..., 2.0},
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1.4ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.6, 0.9)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=1] {\accumtable};
	%	\addlegendentry{\entropy\_{bng}};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x index = 0, y index=2] {\accumtable};
	%	\addlegendentry{\entropy\_{poi}};
	
\end{axis}

\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	%	xlabel= {Epoch}, % Set the labels
	ylabel= {$\pratio_{bng}$},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=2.5,
	xtick={0,5,10,15,20,25,30,35,40},
	xticklabels=\empty,
	ytick={0,0.5,...,2.5},
%	yticklabels=\empty,
	ylabel near ticks, yticklabel pos=right,
	%	smooth,
	%	tension=0.1,
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(0.6, 0.71)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=3] {\accumtable};
	%	\addlegendentry{$\pratio_{bng}$};
	
\end{axis}

\end{tikzpicture}

==> figures/leastconf_multiexp.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
0.3	89.56	2.34	0.32	87.27	90.59	1.81	3.23	0.21	0.49
0.4	92.76	6.64	0.38	91.58	93.39	1.8	21.92	0.27	0.57
0.5	93.73	25.51	0.53	93.52	94.2	1.23	54.76	0.2	0.76
}\blendtable

\begin{tikzpicture}
\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={\lc},
	xlabel= {Selection Ratio}, % Set the labels
	ylabel= \empty, %{Accuracy [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=100,
	xtick={0.3, 0.4, 0.5},
%	xticklabels={.3, .4, .5},
	ytick={0, 20, ..., 100},
	yticklabels=\empty, %{0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-0.8ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
%	xticklabel style = {font=\tiny},
	xticklabel style = {
		font=\tiny, 
		/pgf/number format/fixed,		% forces decimal representation.
		/pgf/number format/precision=1	% ensure decimal digits
	},
	ylabel style = {font=\scriptsize, yshift=-4ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.05, 0.8)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	coordinates {(0.3, 94.34) (0.5, 94.34)};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=accavg] {\blendtable};
	%	\addlegendentry{\acc};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\blendtable};
	%	\addlegendentry{\asr};
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\blendtable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	%	xlabel= {Epoch}, % Set the labels
	%	ylabel= {$\pratio_{bng} \left[\%\right]$},
	xlabel= \empty, % Set the labels
	ylabel= {$\pratio_{bng}$ [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=2.5,
	xtick={0.3, 0.4, 0.5},
	xticklabels=\empty, %{0,1,2,3,4,5},
	ytick={0, 0.5, ..., 2.5},
%	yticklabels={0, 0.5, 1.0, 1.5, 2.0, 2.5},
%	yticklabels=\empty,
	%	smooth,
	%	tension=0.5,
	ylabel near ticks, yticklabel pos=right,
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(0.05, 0.8)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x=size, y=prateavg] {\blendtable};
	%	\addlegendentry{$\pratio_{bng}$};
	
	\addplot [name path=upper,draw=none] table[x=size, y=pratemin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=pratemax]{\blendtable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\end{tikzpicture}

==> figures/margin_accum_multiexp_wanet.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	asrmin	pratemin	accmax	asrmax	pratemax
0.3	86.74	5.06	1.91	83.44	4.52	1.73	88.35	5.39	2.02
0.4	91.75	20.91	3.04	91.10	16.23	2.84	92.49	26.83	3.20
0.5	94.16	79.30	3.86	93.76	61.84	2.96	94.53	88.39	4.40
}\wanettable

\begin{tikzpicture}
\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	title={Cumu. \margin},
	xlabel= {Selection Ratio}, % Set the labels
	ylabel= \empty,% {Accuracy [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=100,
	xtick={0.3, 0.4, 0.5},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 20, ..., 100},
	yticklabel=\empty,
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4.5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.5, 0.85)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	coordinates {(0.3, 94.34) (0.5, 94.34)};
	%	\addlegendentry{\acc (Baseline)}
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=accavg] {\wanettable};
	%	\addlegendentry{\acc};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\wanettable};
	%	\addlegendentry{\asr};
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\wanettable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\wanettable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\wanettable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\end{tikzpicture}

==> figures/margin_blend.tex <==
\pgfplotstableread[col sep=space]{%
Epoch	Hc	Hp	rho
%0	0.3750	0.7376	1.5200
%1	0.5905	0.9009	1.1300
%2	0.6187	0.9326	0.8800
%3	0.6975	0.9904	0.2000
%4	0.7205	0.9877	0.2600
%5	0.7801	0.9984	0.0500
%6	0.8066	0.9870	0.4500
%7	0.8436	0.9862	0.6800
%8	0.8619	0.9974	0.1700
%9	0.8805	0.9975	0.2000
%10	0.8677	0.9904	0.6100
%11	0.8750	0.9956	0.3500
%12	0.8958	0.9888	0.8200
%13	0.9114	0.9881	0.9600
%14	0.9469	0.9991	0.1800
%15	0.9147	0.9908	0.8600
%16	0.9332	0.9879	1.0400
%17	0.9519	0.9879	0.9100
%18	0.9385	0.9946	0.7600
%19	0.9413	0.9884	1.2500
%20	0.9364	0.9932	0.9500
%21	0.9472	0.9975	0.5400
%22	0.9504	0.9978	0.5200
%23	0.9463	0.9921	0.9000
%24	0.9436	0.9981	0.3400
%25	0.9481	0.9923	0.8700
%26	0.9534	0.9985	0.5000
%27	0.9460	0.9990	0.2000
%28	0.9669	0.9955	0.8200
%29	0.9630	0.9985	0.2800
%30	0.9440	0.9996	0.1800
%31	0.9483	0.9977	0.4200
%32	0.9581	0.9991	0.3700
%33	0.9589	0.9892	1.4600
%34	0.9641	0.9996	0.2800
%35	0.9636	0.9999	0.1500
%36	0.9696	0.9994	0.1300
%37	0.9723	0.9806	1.8600
%38	0.9619	0.9978	0.5900
%39	0.9607	0.9966	0.5700
0	0.3750	0.7377	1.4600
1	0.5905	0.9009	1.0200
2	0.6187	0.9326	0.7700
3	0.6975	0.9904	0.1400
4	0.7205	0.9877	0.2200
5	0.7801	0.9984	0.0300
6	0.8066	0.9870	0.3900
7	0.8436	0.9862	0.6300
8	0.8619	0.9974	0.1700
9	0.8805	0.9975	0.1400
10	0.8677	0.9904	0.5300
11	0.8750	0.9956	0.2700
12	0.8958	0.9888	0.7300
13	0.9114	0.9881	0.8400
14	0.9469	0.9991	0.1200
15	0.9147	0.9908	0.7600
16	0.9332	0.9879	1.0400
17	0.9518	0.9879	0.8900
18	0.9385	0.9946	0.6300
19	0.9413	0.9884	1.1800
20	0.9364	0.9932	0.8300
21	0.9472	0.9975	0.4300
22	0.9504	0.9978	0.4600
23	0.9462	0.9920	0.8300
24	0.9436	0.9981	0.2700
25	0.9481	0.9923	0.7700
26	0.9534	0.9985	0.4400
27	0.9460	0.9990	0.1600
28	0.9669	0.9955	0.7800
29	0.9630	0.9985	0.2200
30	0.9440	0.9996	0.1400
31	0.9483	0.9977	0.3500
32	0.9581	0.9991	0.3200
33	0.9588	0.9892	1.3600
34	0.9641	0.9996	0.2200
35	0.9636	0.9999	0.1000
36	0.9696	0.9994	0.0900
37	0.9723	0.9806	1.8600
38	0.9618	0.9978	0.5200
39	0.9607	0.9966	0.4600
}\accumtable

\begin{tikzpicture}
\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={Epoch-wise},
	xlabel= {Epoch}, % Set the labels
	ylabel= {Margin},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=1.0,
	xtick={0,5,10,15,20,25,30,35,40},
	%	xticklabels={0,1,2,3,4,5},
	ytick={0, 0.2, ..., 1.0},
	%	yticklabels={0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1.4ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-4ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.6, 0.9)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=1] {\accumtable};
	%	\addlegendentry{\entropy\_{bng}};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x index = 0, y index=2] {\accumtable};
	%	\addlegendentry{\entropy\_{poi}};
	
\end{axis}

\begin{axis}[
	height=.65\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	%	xlabel= {Epoch}, % Set the labels
	ylabel= {$\pratio_{bng}$},
	xmin=0,
	xmax=40,
	ymin=0,
	ymax=2.5,
	xtick={0,5,10,15,20,25,30,35,40},
	xticklabels=\empty,
	ytick={0,0.5,...,2.5},
%	yticklabels=\empty,
	ylabel near ticks, yticklabel pos=right,
	%	smooth,
	%	tension=0.1,
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(0.6, 0.71)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=diamond*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x index = 0, y index=3] {\accumtable};
	%	\addlegendentry{$\pratio_{bng}$};
	
\end{axis}

\end{tikzpicture}

==> figures/margin_multiexp.tex <==
\pgfplotstableread[col sep=space]{%
size	accavg	asravg	prateavg	accmin	accmax	asrmin	asrmax	pratemin	pratemax
0.3	88.78	9.24	0.62	87.29	89.85	3.58	21.43	0.44	0.95
0.4	92.28	23.63	0.67	91.43	93.64	7.06	53.09	0.46	0.98
0.5	93.84	43.07	0.70	93.01	94.36	1.67	76.03	0.22	1.11
}\blendtable

\begin{tikzpicture}
\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
	title={\margin},
	xlabel= {Selection Ratio}, % Set the labels
	ylabel= \empty, %{Accuracy [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=100,
	xtick={0.3, 0.4, 0.5},
%	xticklabels={.3, .4, .5},
	ytick={0, 20, ..., 100},
	yticklabels=\empty, %{0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=.5ex},
%	xticklabel style = {font=\tiny},
	xticklabel style = {
		font=\tiny, 
		/pgf/number format/fixed,		% forces decimal representation.
		/pgf/number format/precision=1	% ensure decimal digits
	},
	ylabel style = {font=\scriptsize, yshift=-4ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.05, 0.8)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=none, densely dashed, color=tertiarycolor, line width=1.2pt]
	coordinates {(0.3, 94.34) (0.5, 94.34)};
	
	\addplot+[mark=square*, mark options={solid, mark size=1pt}, color=primarycolor, line width=1pt] table[x=size, y=accavg] {\blendtable};
%	\addlegendentry{\acc};
	
	\addplot+[mark=*, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1pt] table[x=size, y=asravg] {\blendtable};
%	\addlegendentry{\asr};
	
	\addplot [name path=upper,draw=none] table[x=size, y=accmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=accmax]{\blendtable};
	\addplot [fill=primarycolor, opacity=0.2] fill between[of=upper and lower];
	
	\addplot [name path=upper,draw=none] table[x=size, y=asrmin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=asrmax]{\blendtable};
	\addplot [fill=secondarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\begin{axis}[
	height=\linewidth,
	width=.9\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	%	grid=major, 
	%	grid style={dashed,gray!30},
	%	xlabel= {Epoch}, % Set the labels
	%	ylabel= {$\pratio_{bng} \left[\%\right]$},
	xlabel= \empty, % Set the labels
	ylabel= \empty, %{$\pratio_{bng}$ [\%]},
	xmin=0.3,
	xmax=0.5,
	ymin=0,
	ymax=2.5,
	xtick={0.3, 0.4, 0.5},
	xticklabels=\empty, %{0,1,2,3,4,5},
	ytick={0, 2.0, ..., 10.0},
	yticklabels=\empty, %{0, 10, 20, 30, 40, 50},
	%	smooth,
	%	tension=0.5,
	ylabel near ticks, yticklabel pos=right,
	yticklabel style = {font=\tiny, xshift=-0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=1ex},
	xlabel style = {font=\scriptsize, yshift=1ex},
	legend style={at={(0.05, 0.8)}, font=\legendsize, anchor=north west, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=3pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=triangle*, mark options={solid, mark size=1pt}, color=tertiarycolor, line width=1pt] table[x=size, y=prateavg] {\blendtable};
%	\addlegendentry{$\pratio_{bng}$};
	
	\addplot [name path=upper,draw=none] table[x=size, y=pratemin]{\blendtable};
	\addplot [name path=lower,draw=none] table[x=size, y=pratemax]{\blendtable};
	\addplot [fill=tertiarycolor, opacity=0.2] fill between[of=upper and lower];
	
\end{axis}

\end{tikzpicture}

==> figures/t-SNE.tex <==
\begin{tikzpicture}
\node (fig) {
\begin{subfigure}{0.29\linewidth}
	\centering
	\small Full Clean Set \dataset
	\vskip 2pt
	\includegraphics[width=\linewidth, trim=179 157 140 170, clip]{figures/tSNE/full.png}
	\vskip 5pt
	\small Coreset of Clean Set \dataset
	\vskip 2pt
	\includegraphics[width=\linewidth, trim=179 157 140 170, clip]{figures/tSNE/onlycore_clean.png}
	\caption{Clean Train Set}
	\label{fig:tsne_clean}
\end{subfigure}
\hskip 50pt
\begin{subfigure}{0.593\linewidth}
	\begin{subfigure}{0.49\linewidth}
		\centering
		\small \badnets
		\vskip 2pt
		\includegraphics[width=\linewidth, trim=179 157 140 170, clip]{figures/tSNE/onlycore_badnets.png}
		\vskip 5pt
		\small \blend
		\vskip 2pt
		\includegraphics[width=\linewidth, trim=179 157 140 170, clip]{figures/tSNE/onlycore_blend.png}
	\end{subfigure}
	\hskip 2pt
	\begin{subfigure}{0.49\linewidth}
		\centering
		\small \iab
		\vskip 2pt
		\includegraphics[width=\linewidth, trim=179 157 140 170, clip]{figures/tSNE/onlycore_iab.png}
		\vskip 5pt
		\small \wanet
		\vskip 2pt
		\includegraphics[width=\linewidth, trim=179 157 140 170, clip]{figures/tSNE/onlycore_wanet.png}
	\end{subfigure}
	\caption{Selected Coresets from Individual \poisonset}
	\label{fig:tsne_coresets}
\end{subfigure}
};
\node[
anchor=north west,
yshift=-1.7cm,
xshift=5cm
] at (fig.north west) {
\small
\begin{tabular}{l}
	\textcolor{clszero}{\bf Class 0}
	\\
	\textcolor{clsone}{\bf Class 1}
	\\
	\textcolor{clstwo}{\bf Class 2}
	\\
	\textcolor{clsthree}{\bf Class 3}
	\\
	\textcolor{clsfour}{\bf Class 4}
	\\
	\textcolor{clsfive}{\bf Class 5}
	\\
	\textcolor{clssix}{\bf Class 6}
	\\
	\textcolor{clsseven}{\bf Class 7}
	\\
	\textcolor{clseight}{\bf Class 8}
	\\
	\textcolor{clsnight}{\bf Class 9}
\end{tabular}
};
\end{tikzpicture}

==> figures/trigger_random_learning.tex <==
\pgfplotstableread[col sep=space]{%
Epoch	Hdist
0	0.3339
1	0.2992
2	0.2699
3	0.2251
4	0.2108
5	0.1880
6	0.1420
7	0.1402
8	0.1087
9	0.0948
10	0.0625
11	0.0649
12	0.0621
13	0.0547
14	0.0705
15	0.0558
16	0.0443
17	0.0595
18	0.0393
19	0.0446
20	0.0248
21	0.0463
22	0.0446
23	0.0322
24	0.0416
25	0.0364
26	0.0446
27	0.0295
28	0.0273
29	0.0373
30	0.0402
31	0.0453
32	0.0338
33	0.0356
34	0.0378
35	0.0302
36	0.0229
37	0.0275
38	0.0298
39	0.0187
40	0.0335
}\nonoisetable

\pgfplotstableread[col sep=space]{%
Epoch	Hdist
0	0.0462
1	0.0978
2	0.1128
3	0.1372
4	0.1025
5	0.0886
6	0.0347
7	0.0017
8	0.0106
9	-0.0033
10	0.0274
11	0.0793
12	0.0517
13	-0.0012
14	0.0094
15	0.0031
16	0.0252
17	0.0237
18	0.0108
19	0.0265
20	0.0128
21	0.0139
22	0.0245
23	0.0063
24	0.0147
25	0.0086
26	0.0011
27	0.0328
28	0.0128
29	0.0194
30	0.0276
31	0.0133
32	-0.0007
33	0.0231
34	0.0237
35	0.0080
36	-0.0059
37	0.0003
38	0.0122
39	0.0170
40	0.0179
}\smallnoisetable

\begin{tikzpicture}

\begin{axis}[
	height=.55\linewidth,
	width=.75\linewidth, % Scale the plot to \linewidth
	enlarge x limits=0.02,
	enlarge y limits=0.04,
	grid=major, 
	grid style={dashed,gray!30},
%	title=\blend Attack,
	xlabel= {Epoch}, % Set the labels
	ylabel= {$\Delta H$},
	xmin=0,
	xmax=40,
	ymin=-0.5,
	ymax=0.5,
	xtick={0,5,10,15,20,25,30,35,40},
	%	xticklabels=\empty,
	ytick={-0.5, 0, 0.5, 1},
	%	yticklabels=\empty,
	ylabel near ticks, yticklabel pos=left,
	smooth,
	tension=0.2,
	title style={font=\footnotesize, yshift=-1ex},
	yticklabel style = {font=\tiny, xshift=0.5ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\scriptsize, yshift=-1.5ex},
	xlabel style = {font=\scriptsize, yshift=1.5ex},
	legend style={at={(0.98, 0.05)}, font=\legendsize, anchor=south east, legend columns=1, fill=white, draw=white, nodes={scale=1.0, transform shape}, column sep=2pt, inner sep=0pt, row sep=-3pt},
	legend image post style={scale=0.6, mark size=10pt, line width=1.2pt},
	legend cell align={left},
	%xticklabels=\empty,
	scale only axis,
	every axis plot/.append style={line width=0.7pt},
	]
	
	\addplot+[mark=none, densely dashed, mark options={solid, mark size=1.2pt}, color=primarycolor, line width=1pt] table[x index = 0, y index=1] {\nonoisetable};
	\addlegendentry{\blend};
	
	\addplot+[mark=none, mark options={solid, mark size=1pt}, color=secondarycolor, line width=1.2pt] table[x index = 0, y index=1] {\smallnoisetable};
	\addlegendentry{Trigger Randomization};
	
\end{axis}

1\end{tikzpicture}
